Constrained Hierarchical Clustering via Graph Coarsening and Optimal Cuts

Motivated by extracting and summarizing relevant information in short sentence settings, such as satisfaction questionnaires, hotel reviews, and X/Twitter, we study the problem of clustering words in a hierarchical fashion. In particular, we focus on the problem of clustering with horizontal and vertical structural constraints. Horizontal constraints are typically cannot-link and must-link among words, while vertical constraints are precedence constraints among cluster levels. We overcome state-of-the-art bottlenecks by formulating the problem in two steps: first, as a soft-constrained regularized least-squares which guides the result of a sequential graph coarsening algorithm towards the horizontal feasible set. Then, flat clusters are extracted from the resulting hierarchical tree by computing optimal cut heights based on the available constraints. We show that the resulting approach compares very well with respect to existing algorithms and is computationally light.

==> asilomar-results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231304in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231304in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231304in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093913in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093913in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093913in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.34}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956522in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.956522in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956522in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.956522in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.36}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819130in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.819130in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819130in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819130in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.38}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681739in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.681739in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681739in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.681739in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544348in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.544348in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544348in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.544348in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.42}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.227075in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Dasgupta cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.647226in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.647226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.647226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621181in, y=0.589356in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.243355in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.243355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.243355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621181in, y=1.185485in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.839484in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.839484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.839484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=1.781614in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.435613in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.435613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.435613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=2.377743in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.031742in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.031742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.031742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=2.973872in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.627871in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.627871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.627871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=3.570001in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539585in, y=4.166130in, left, base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484029in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Percentage of violated constraints}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822668in}{0.748489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.131209in}{-0.131209in}}{\pgfqpoint{0.131209in}{0.131209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.131209in}}%
\pgfpathcurveto{\pgfqpoint{0.034797in}{-0.131209in}}{\pgfqpoint{0.068173in}{-0.117384in}}{\pgfqpoint{0.092779in}{-0.092779in}}%
\pgfpathcurveto{\pgfqpoint{0.117384in}{-0.068173in}}{\pgfqpoint{0.131209in}{-0.034797in}}{\pgfqpoint{0.131209in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.131209in}{0.034797in}}{\pgfqpoint{0.117384in}{0.068173in}}{\pgfqpoint{0.092779in}{0.092779in}}%
\pgfpathcurveto{\pgfqpoint{0.068173in}{0.117384in}}{\pgfqpoint{0.034797in}{0.131209in}}{\pgfqpoint{0.000000in}{0.131209in}}%
\pgfpathcurveto{\pgfqpoint{-0.034797in}{0.131209in}}{\pgfqpoint{-0.068173in}{0.117384in}}{\pgfqpoint{-0.092779in}{0.092779in}}%
\pgfpathcurveto{\pgfqpoint{-0.117384in}{0.068173in}}{\pgfqpoint{-0.131209in}{0.034797in}}{\pgfqpoint{-0.131209in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.131209in}{-0.034797in}}{\pgfqpoint{-0.117384in}{-0.068173in}}{\pgfqpoint{-0.092779in}{-0.092779in}}%
\pgfpathcurveto{\pgfqpoint{-0.068173in}{-0.117384in}}{\pgfqpoint{-0.034797in}{-0.131209in}}{\pgfqpoint{0.000000in}{-0.131209in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.131209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601428in}{0.829005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.129167in}{-0.129167in}}{\pgfqpoint{0.129167in}{0.129167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.129167in}}%
\pgfpathcurveto{\pgfqpoint{0.034255in}{-0.129167in}}{\pgfqpoint{0.067112in}{-0.115557in}}{\pgfqpoint{0.091335in}{-0.091335in}}%
\pgfpathcurveto{\pgfqpoint{0.115557in}{-0.067112in}}{\pgfqpoint{0.129167in}{-0.034255in}}{\pgfqpoint{0.129167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.129167in}{0.034255in}}{\pgfqpoint{0.115557in}{0.067112in}}{\pgfqpoint{0.091335in}{0.091335in}}%
\pgfpathcurveto{\pgfqpoint{0.067112in}{0.115557in}}{\pgfqpoint{0.034255in}{0.129167in}}{\pgfqpoint{0.000000in}{0.129167in}}%
\pgfpathcurveto{\pgfqpoint{-0.034255in}{0.129167in}}{\pgfqpoint{-0.067112in}{0.115557in}}{\pgfqpoint{-0.091335in}{0.091335in}}%
\pgfpathcurveto{\pgfqpoint{-0.115557in}{0.067112in}}{\pgfqpoint{-0.129167in}{0.034255in}}{\pgfqpoint{-0.129167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.129167in}{-0.034255in}}{\pgfqpoint{-0.115557in}{-0.067112in}}{\pgfqpoint{-0.091335in}{-0.091335in}}%
\pgfpathcurveto{\pgfqpoint{-0.067112in}{-0.115557in}}{\pgfqpoint{-0.034255in}{-0.129167in}}{\pgfqpoint{0.000000in}{-0.129167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.129167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857562in}{0.732951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.129777in}{-0.129777in}}{\pgfqpoint{0.129777in}{0.129777in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.129777in}}%
\pgfpathcurveto{\pgfqpoint{0.034417in}{-0.129777in}}{\pgfqpoint{0.067430in}{-0.116103in}}{\pgfqpoint{0.091766in}{-0.091766in}}%
\pgfpathcurveto{\pgfqpoint{0.116103in}{-0.067430in}}{\pgfqpoint{0.129777in}{-0.034417in}}{\pgfqpoint{0.129777in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.129777in}{0.034417in}}{\pgfqpoint{0.116103in}{0.067430in}}{\pgfqpoint{0.091766in}{0.091766in}}%
\pgfpathcurveto{\pgfqpoint{0.067430in}{0.116103in}}{\pgfqpoint{0.034417in}{0.129777in}}{\pgfqpoint{0.000000in}{0.129777in}}%
\pgfpathcurveto{\pgfqpoint{-0.034417in}{0.129777in}}{\pgfqpoint{-0.067430in}{0.116103in}}{\pgfqpoint{-0.091766in}{0.091766in}}%
\pgfpathcurveto{\pgfqpoint{-0.116103in}{0.067430in}}{\pgfqpoint{-0.129777in}{0.034417in}}{\pgfqpoint{-0.129777in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.129777in}{-0.034417in}}{\pgfqpoint{-0.116103in}{-0.067430in}}{\pgfqpoint{-0.091766in}{-0.091766in}}%
\pgfpathcurveto{\pgfqpoint{-0.067430in}{-0.116103in}}{\pgfqpoint{-0.034417in}{-0.129777in}}{\pgfqpoint{0.000000in}{-0.129777in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.129777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259168in}{0.803363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.129664in}{-0.129664in}}{\pgfqpoint{0.129664in}{0.129664in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.129664in}}%
\pgfpathcurveto{\pgfqpoint{0.034387in}{-0.129664in}}{\pgfqpoint{0.067371in}{-0.116002in}}{\pgfqpoint{0.091686in}{-0.091686in}}%
\pgfpathcurveto{\pgfqpoint{0.116002in}{-0.067371in}}{\pgfqpoint{0.129664in}{-0.034387in}}{\pgfqpoint{0.129664in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.129664in}{0.034387in}}{\pgfqpoint{0.116002in}{0.067371in}}{\pgfqpoint{0.091686in}{0.091686in}}%
\pgfpathcurveto{\pgfqpoint{0.067371in}{0.116002in}}{\pgfqpoint{0.034387in}{0.129664in}}{\pgfqpoint{0.000000in}{0.129664in}}%
\pgfpathcurveto{\pgfqpoint{-0.034387in}{0.129664in}}{\pgfqpoint{-0.067371in}{0.116002in}}{\pgfqpoint{-0.091686in}{0.091686in}}%
\pgfpathcurveto{\pgfqpoint{-0.116002in}{0.067371in}}{\pgfqpoint{-0.129664in}{0.034387in}}{\pgfqpoint{-0.129664in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.129664in}{-0.034387in}}{\pgfqpoint{-0.116002in}{-0.067371in}}{\pgfqpoint{-0.091686in}{-0.091686in}}%
\pgfpathcurveto{\pgfqpoint{-0.067371in}{-0.116002in}}{\pgfqpoint{-0.034387in}{-0.129664in}}{\pgfqpoint{0.000000in}{-0.129664in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.129664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979324in}{0.732951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.131668in}{-0.131668in}}{\pgfqpoint{0.131668in}{0.131668in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.131668in}}%
\pgfpathcurveto{\pgfqpoint{0.034919in}{-0.131668in}}{\pgfqpoint{0.068412in}{-0.117795in}}{\pgfqpoint{0.093104in}{-0.093104in}}%
\pgfpathcurveto{\pgfqpoint{0.117795in}{-0.068412in}}{\pgfqpoint{0.131668in}{-0.034919in}}{\pgfqpoint{0.131668in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.131668in}{0.034919in}}{\pgfqpoint{0.117795in}{0.068412in}}{\pgfqpoint{0.093104in}{0.093104in}}%
\pgfpathcurveto{\pgfqpoint{0.068412in}{0.117795in}}{\pgfqpoint{0.034919in}{0.131668in}}{\pgfqpoint{0.000000in}{0.131668in}}%
\pgfpathcurveto{\pgfqpoint{-0.034919in}{0.131668in}}{\pgfqpoint{-0.068412in}{0.117795in}}{\pgfqpoint{-0.093104in}{0.093104in}}%
\pgfpathcurveto{\pgfqpoint{-0.117795in}{0.068412in}}{\pgfqpoint{-0.131668in}{0.034919in}}{\pgfqpoint{-0.131668in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.131668in}{-0.034919in}}{\pgfqpoint{-0.117795in}{-0.068412in}}{\pgfqpoint{-0.093104in}{-0.093104in}}%
\pgfpathcurveto{\pgfqpoint{-0.068412in}{-0.117795in}}{\pgfqpoint{-0.034919in}{-0.131668in}}{\pgfqpoint{0.000000in}{-0.131668in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.131668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899653in}{0.736319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.114960in}{-0.114960in}}{\pgfqpoint{0.114960in}{0.114960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.114960in}}%
\pgfpathcurveto{\pgfqpoint{0.030488in}{-0.114960in}}{\pgfqpoint{0.059731in}{-0.102847in}}{\pgfqpoint{0.081289in}{-0.081289in}}%
\pgfpathcurveto{\pgfqpoint{0.102847in}{-0.059731in}}{\pgfqpoint{0.114960in}{-0.030488in}}{\pgfqpoint{0.114960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.114960in}{0.030488in}}{\pgfqpoint{0.102847in}{0.059731in}}{\pgfqpoint{0.081289in}{0.081289in}}%
\pgfpathcurveto{\pgfqpoint{0.059731in}{0.102847in}}{\pgfqpoint{0.030488in}{0.114960in}}{\pgfqpoint{0.000000in}{0.114960in}}%
\pgfpathcurveto{\pgfqpoint{-0.030488in}{0.114960in}}{\pgfqpoint{-0.059731in}{0.102847in}}{\pgfqpoint{-0.081289in}{0.081289in}}%
\pgfpathcurveto{\pgfqpoint{-0.102847in}{0.059731in}}{\pgfqpoint{-0.114960in}{0.030488in}}{\pgfqpoint{-0.114960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.114960in}{-0.030488in}}{\pgfqpoint{-0.102847in}{-0.059731in}}{\pgfqpoint{-0.081289in}{-0.081289in}}%
\pgfpathcurveto{\pgfqpoint{-0.059731in}{-0.102847in}}{\pgfqpoint{-0.030488in}{-0.114960in}}{\pgfqpoint{0.000000in}{-0.114960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.114960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175386in}{0.854870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.128650in}{-0.128650in}}{\pgfqpoint{0.128650in}{0.128650in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.128650in}}%
\pgfpathcurveto{\pgfqpoint{0.034118in}{-0.128650in}}{\pgfqpoint{0.066844in}{-0.115094in}}{\pgfqpoint{0.090969in}{-0.090969in}}%
\pgfpathcurveto{\pgfqpoint{0.115094in}{-0.066844in}}{\pgfqpoint{0.128650in}{-0.034118in}}{\pgfqpoint{0.128650in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.128650in}{0.034118in}}{\pgfqpoint{0.115094in}{0.066844in}}{\pgfqpoint{0.090969in}{0.090969in}}%
\pgfpathcurveto{\pgfqpoint{0.066844in}{0.115094in}}{\pgfqpoint{0.034118in}{0.128650in}}{\pgfqpoint{0.000000in}{0.128650in}}%
\pgfpathcurveto{\pgfqpoint{-0.034118in}{0.128650in}}{\pgfqpoint{-0.066844in}{0.115094in}}{\pgfqpoint{-0.090969in}{0.090969in}}%
\pgfpathcurveto{\pgfqpoint{-0.115094in}{0.066844in}}{\pgfqpoint{-0.128650in}{0.034118in}}{\pgfqpoint{-0.128650in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.128650in}{-0.034118in}}{\pgfqpoint{-0.115094in}{-0.066844in}}{\pgfqpoint{-0.090969in}{-0.090969in}}%
\pgfpathcurveto{\pgfqpoint{-0.066844in}{-0.115094in}}{\pgfqpoint{-0.034118in}{-0.128650in}}{\pgfqpoint{0.000000in}{-0.128650in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.128650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219584in}{0.647226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125976in}{-0.125976in}}{\pgfqpoint{0.125976in}{0.125976in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.125976in}}%
\pgfpathcurveto{\pgfqpoint{0.033409in}{-0.125976in}}{\pgfqpoint{0.065455in}{-0.112702in}}{\pgfqpoint{0.089078in}{-0.089078in}}%
\pgfpathcurveto{\pgfqpoint{0.112702in}{-0.065455in}}{\pgfqpoint{0.125976in}{-0.033409in}}{\pgfqpoint{0.125976in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.125976in}{0.033409in}}{\pgfqpoint{0.112702in}{0.065455in}}{\pgfqpoint{0.089078in}{0.089078in}}%
\pgfpathcurveto{\pgfqpoint{0.065455in}{0.112702in}}{\pgfqpoint{0.033409in}{0.125976in}}{\pgfqpoint{0.000000in}{0.125976in}}%
\pgfpathcurveto{\pgfqpoint{-0.033409in}{0.125976in}}{\pgfqpoint{-0.065455in}{0.112702in}}{\pgfqpoint{-0.089078in}{0.089078in}}%
\pgfpathcurveto{\pgfqpoint{-0.112702in}{0.065455in}}{\pgfqpoint{-0.125976in}{0.033409in}}{\pgfqpoint{-0.125976in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.125976in}{-0.033409in}}{\pgfqpoint{-0.112702in}{-0.065455in}}{\pgfqpoint{-0.089078in}{-0.089078in}}%
\pgfpathcurveto{\pgfqpoint{-0.065455in}{-0.112702in}}{\pgfqpoint{-0.033409in}{-0.125976in}}{\pgfqpoint{0.000000in}{-0.125976in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326160in}{0.711980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.132198in}{-0.132198in}}{\pgfqpoint{0.132198in}{0.132198in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.132198in}}%
\pgfpathcurveto{\pgfqpoint{0.035059in}{-0.132198in}}{\pgfqpoint{0.068687in}{-0.118269in}}{\pgfqpoint{0.093478in}{-0.093478in}}%
\pgfpathcurveto{\pgfqpoint{0.118269in}{-0.068687in}}{\pgfqpoint{0.132198in}{-0.035059in}}{\pgfqpoint{0.132198in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.132198in}{0.035059in}}{\pgfqpoint{0.118269in}{0.068687in}}{\pgfqpoint{0.093478in}{0.093478in}}%
\pgfpathcurveto{\pgfqpoint{0.068687in}{0.118269in}}{\pgfqpoint{0.035059in}{0.132198in}}{\pgfqpoint{0.000000in}{0.132198in}}%
\pgfpathcurveto{\pgfqpoint{-0.035059in}{0.132198in}}{\pgfqpoint{-0.068687in}{0.118269in}}{\pgfqpoint{-0.093478in}{0.093478in}}%
\pgfpathcurveto{\pgfqpoint{-0.118269in}{0.068687in}}{\pgfqpoint{-0.132198in}{0.035059in}}{\pgfqpoint{-0.132198in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.132198in}{-0.035059in}}{\pgfqpoint{-0.118269in}{-0.068687in}}{\pgfqpoint{-0.093478in}{-0.093478in}}%
\pgfpathcurveto{\pgfqpoint{-0.068687in}{-0.118269in}}{\pgfqpoint{-0.035059in}{-0.132198in}}{\pgfqpoint{0.000000in}{-0.132198in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.132198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532264in}{0.729583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.137740in}{-0.137740in}}{\pgfqpoint{0.137740in}{0.137740in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.137740in}}%
\pgfpathcurveto{\pgfqpoint{0.036529in}{-0.137740in}}{\pgfqpoint{0.071567in}{-0.123227in}}{\pgfqpoint{0.097397in}{-0.097397in}}%
\pgfpathcurveto{\pgfqpoint{0.123227in}{-0.071567in}}{\pgfqpoint{0.137740in}{-0.036529in}}{\pgfqpoint{0.137740in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.137740in}{0.036529in}}{\pgfqpoint{0.123227in}{0.071567in}}{\pgfqpoint{0.097397in}{0.097397in}}%
\pgfpathcurveto{\pgfqpoint{0.071567in}{0.123227in}}{\pgfqpoint{0.036529in}{0.137740in}}{\pgfqpoint{0.000000in}{0.137740in}}%
\pgfpathcurveto{\pgfqpoint{-0.036529in}{0.137740in}}{\pgfqpoint{-0.071567in}{0.123227in}}{\pgfqpoint{-0.097397in}{0.097397in}}%
\pgfpathcurveto{\pgfqpoint{-0.123227in}{0.071567in}}{\pgfqpoint{-0.137740in}{0.036529in}}{\pgfqpoint{-0.137740in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.137740in}{-0.036529in}}{\pgfqpoint{-0.123227in}{-0.071567in}}{\pgfqpoint{-0.097397in}{-0.097397in}}%
\pgfpathcurveto{\pgfqpoint{-0.071567in}{-0.123227in}}{\pgfqpoint{-0.036529in}{-0.137740in}}{\pgfqpoint{0.000000in}{-0.137740in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.137740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396564in}{0.732951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.086752in}{-0.086752in}}{\pgfqpoint{0.086752in}{0.086752in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.086752in}}%
\pgfpathcurveto{\pgfqpoint{0.023007in}{-0.086752in}}{\pgfqpoint{0.045075in}{-0.077611in}}{\pgfqpoint{0.061343in}{-0.061343in}}%
\pgfpathcurveto{\pgfqpoint{0.077611in}{-0.045075in}}{\pgfqpoint{0.086752in}{-0.023007in}}{\pgfqpoint{0.086752in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.086752in}{0.023007in}}{\pgfqpoint{0.077611in}{0.045075in}}{\pgfqpoint{0.061343in}{0.061343in}}%
\pgfpathcurveto{\pgfqpoint{0.045075in}{0.077611in}}{\pgfqpoint{0.023007in}{0.086752in}}{\pgfqpoint{0.000000in}{0.086752in}}%
\pgfpathcurveto{\pgfqpoint{-0.023007in}{0.086752in}}{\pgfqpoint{-0.045075in}{0.077611in}}{\pgfqpoint{-0.061343in}{0.061343in}}%
\pgfpathcurveto{\pgfqpoint{-0.077611in}{0.045075in}}{\pgfqpoint{-0.086752in}{0.023007in}}{\pgfqpoint{-0.086752in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.086752in}{-0.023007in}}{\pgfqpoint{-0.077611in}{-0.045075in}}{\pgfqpoint{-0.061343in}{-0.061343in}}%
\pgfpathcurveto{\pgfqpoint{-0.045075in}{-0.077611in}}{\pgfqpoint{-0.023007in}{-0.086752in}}{\pgfqpoint{0.000000in}{-0.086752in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.086752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055213in}{0.916257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.130065in}{-0.130065in}}{\pgfqpoint{0.130065in}{0.130065in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.130065in}}%
\pgfpathcurveto{\pgfqpoint{0.034494in}{-0.130065in}}{\pgfqpoint{0.067579in}{-0.116361in}}{\pgfqpoint{0.091970in}{-0.091970in}}%
\pgfpathcurveto{\pgfqpoint{0.116361in}{-0.067579in}}{\pgfqpoint{0.130065in}{-0.034494in}}{\pgfqpoint{0.130065in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130065in}{0.034494in}}{\pgfqpoint{0.116361in}{0.067579in}}{\pgfqpoint{0.091970in}{0.091970in}}%
\pgfpathcurveto{\pgfqpoint{0.067579in}{0.116361in}}{\pgfqpoint{0.034494in}{0.130065in}}{\pgfqpoint{0.000000in}{0.130065in}}%
\pgfpathcurveto{\pgfqpoint{-0.034494in}{0.130065in}}{\pgfqpoint{-0.067579in}{0.116361in}}{\pgfqpoint{-0.091970in}{0.091970in}}%
\pgfpathcurveto{\pgfqpoint{-0.116361in}{0.067579in}}{\pgfqpoint{-0.130065in}{0.034494in}}{\pgfqpoint{-0.130065in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.130065in}{-0.034494in}}{\pgfqpoint{-0.116361in}{-0.067579in}}{\pgfqpoint{-0.091970in}{-0.091970in}}%
\pgfpathcurveto{\pgfqpoint{-0.067579in}{-0.116361in}}{\pgfqpoint{-0.034494in}{-0.130065in}}{\pgfqpoint{0.000000in}{-0.130065in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.130065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058265in}{0.732951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.100601in}{-0.100601in}}{\pgfqpoint{0.100601in}{0.100601in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.100601in}}%
\pgfpathcurveto{\pgfqpoint{0.026680in}{-0.100601in}}{\pgfqpoint{0.052270in}{-0.090001in}}{\pgfqpoint{0.071136in}{-0.071136in}}%
\pgfpathcurveto{\pgfqpoint{0.090001in}{-0.052270in}}{\pgfqpoint{0.100601in}{-0.026680in}}{\pgfqpoint{0.100601in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.100601in}{0.026680in}}{\pgfqpoint{0.090001in}{0.052270in}}{\pgfqpoint{0.071136in}{0.071136in}}%
\pgfpathcurveto{\pgfqpoint{0.052270in}{0.090001in}}{\pgfqpoint{0.026680in}{0.100601in}}{\pgfqpoint{0.000000in}{0.100601in}}%
\pgfpathcurveto{\pgfqpoint{-0.026680in}{0.100601in}}{\pgfqpoint{-0.052270in}{0.090001in}}{\pgfqpoint{-0.071136in}{0.071136in}}%
\pgfpathcurveto{\pgfqpoint{-0.090001in}{0.052270in}}{\pgfqpoint{-0.100601in}{0.026680in}}{\pgfqpoint{-0.100601in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.100601in}{-0.026680in}}{\pgfqpoint{-0.090001in}{-0.052270in}}{\pgfqpoint{-0.071136in}{-0.071136in}}%
\pgfpathcurveto{\pgfqpoint{-0.052270in}{-0.090001in}}{\pgfqpoint{-0.026680in}{-0.100601in}}{\pgfqpoint{0.000000in}{-0.100601in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.100601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816242in}{0.754685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.134441in}{-0.134441in}}{\pgfqpoint{0.134441in}{0.134441in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.134441in}}%
\pgfpathcurveto{\pgfqpoint{0.035654in}{-0.134441in}}{\pgfqpoint{0.069853in}{-0.120275in}}{\pgfqpoint{0.095064in}{-0.095064in}}%
\pgfpathcurveto{\pgfqpoint{0.120275in}{-0.069853in}}{\pgfqpoint{0.134441in}{-0.035654in}}{\pgfqpoint{0.134441in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.134441in}{0.035654in}}{\pgfqpoint{0.120275in}{0.069853in}}{\pgfqpoint{0.095064in}{0.095064in}}%
\pgfpathcurveto{\pgfqpoint{0.069853in}{0.120275in}}{\pgfqpoint{0.035654in}{0.134441in}}{\pgfqpoint{0.000000in}{0.134441in}}%
\pgfpathcurveto{\pgfqpoint{-0.035654in}{0.134441in}}{\pgfqpoint{-0.069853in}{0.120275in}}{\pgfqpoint{-0.095064in}{0.095064in}}%
\pgfpathcurveto{\pgfqpoint{-0.120275in}{0.069853in}}{\pgfqpoint{-0.134441in}{0.035654in}}{\pgfqpoint{-0.134441in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.134441in}{-0.035654in}}{\pgfqpoint{-0.120275in}{-0.069853in}}{\pgfqpoint{-0.095064in}{-0.095064in}}%
\pgfpathcurveto{\pgfqpoint{-0.069853in}{-0.120275in}}{\pgfqpoint{-0.035654in}{-0.134441in}}{\pgfqpoint{0.000000in}{-0.134441in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.134441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646925in}{0.799232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.131258in}{-0.131258in}}{\pgfqpoint{0.131258in}{0.131258in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.131258in}}%
\pgfpathcurveto{\pgfqpoint{0.034810in}{-0.131258in}}{\pgfqpoint{0.068199in}{-0.117428in}}{\pgfqpoint{0.092814in}{-0.092814in}}%
\pgfpathcurveto{\pgfqpoint{0.117428in}{-0.068199in}}{\pgfqpoint{0.131258in}{-0.034810in}}{\pgfqpoint{0.131258in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.131258in}{0.034810in}}{\pgfqpoint{0.117428in}{0.068199in}}{\pgfqpoint{0.092814in}{0.092814in}}%
\pgfpathcurveto{\pgfqpoint{0.068199in}{0.117428in}}{\pgfqpoint{0.034810in}{0.131258in}}{\pgfqpoint{0.000000in}{0.131258in}}%
\pgfpathcurveto{\pgfqpoint{-0.034810in}{0.131258in}}{\pgfqpoint{-0.068199in}{0.117428in}}{\pgfqpoint{-0.092814in}{0.092814in}}%
\pgfpathcurveto{\pgfqpoint{-0.117428in}{0.068199in}}{\pgfqpoint{-0.131258in}{0.034810in}}{\pgfqpoint{-0.131258in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.131258in}{-0.034810in}}{\pgfqpoint{-0.117428in}{-0.068199in}}{\pgfqpoint{-0.092814in}{-0.092814in}}%
\pgfpathcurveto{\pgfqpoint{-0.068199in}{-0.117428in}}{\pgfqpoint{-0.034810in}{-0.131258in}}{\pgfqpoint{0.000000in}{-0.131258in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.131258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474000in}{0.749252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.132320in}{-0.132320in}}{\pgfqpoint{0.132320in}{0.132320in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.132320in}}%
\pgfpathcurveto{\pgfqpoint{0.035092in}{-0.132320in}}{\pgfqpoint{0.068751in}{-0.118378in}}{\pgfqpoint{0.093565in}{-0.093565in}}%
\pgfpathcurveto{\pgfqpoint{0.118378in}{-0.068751in}}{\pgfqpoint{0.132320in}{-0.035092in}}{\pgfqpoint{0.132320in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.132320in}{0.035092in}}{\pgfqpoint{0.118378in}{0.068751in}}{\pgfqpoint{0.093565in}{0.093565in}}%
\pgfpathcurveto{\pgfqpoint{0.068751in}{0.118378in}}{\pgfqpoint{0.035092in}{0.132320in}}{\pgfqpoint{0.000000in}{0.132320in}}%
\pgfpathcurveto{\pgfqpoint{-0.035092in}{0.132320in}}{\pgfqpoint{-0.068751in}{0.118378in}}{\pgfqpoint{-0.093565in}{0.093565in}}%
\pgfpathcurveto{\pgfqpoint{-0.118378in}{0.068751in}}{\pgfqpoint{-0.132320in}{0.035092in}}{\pgfqpoint{-0.132320in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.132320in}{-0.035092in}}{\pgfqpoint{-0.118378in}{-0.068751in}}{\pgfqpoint{-0.093565in}{-0.093565in}}%
\pgfpathcurveto{\pgfqpoint{-0.068751in}{-0.118378in}}{\pgfqpoint{-0.035092in}{-0.132320in}}{\pgfqpoint{0.000000in}{-0.132320in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.132320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327676in}{0.753922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.134458in}{-0.134458in}}{\pgfqpoint{0.134458in}{0.134458in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.134458in}}%
\pgfpathcurveto{\pgfqpoint{0.035659in}{-0.134458in}}{\pgfqpoint{0.069862in}{-0.120291in}}{\pgfqpoint{0.095076in}{-0.095076in}}%
\pgfpathcurveto{\pgfqpoint{0.120291in}{-0.069862in}}{\pgfqpoint{0.134458in}{-0.035659in}}{\pgfqpoint{0.134458in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.134458in}{0.035659in}}{\pgfqpoint{0.120291in}{0.069862in}}{\pgfqpoint{0.095076in}{0.095076in}}%
\pgfpathcurveto{\pgfqpoint{0.069862in}{0.120291in}}{\pgfqpoint{0.035659in}{0.134458in}}{\pgfqpoint{0.000000in}{0.134458in}}%
\pgfpathcurveto{\pgfqpoint{-0.035659in}{0.134458in}}{\pgfqpoint{-0.069862in}{0.120291in}}{\pgfqpoint{-0.095076in}{0.095076in}}%
\pgfpathcurveto{\pgfqpoint{-0.120291in}{0.069862in}}{\pgfqpoint{-0.134458in}{0.035659in}}{\pgfqpoint{-0.134458in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.134458in}{-0.035659in}}{\pgfqpoint{-0.120291in}{-0.069862in}}{\pgfqpoint{-0.095076in}{-0.095076in}}%
\pgfpathcurveto{\pgfqpoint{-0.069862in}{-0.120291in}}{\pgfqpoint{-0.035659in}{-0.134458in}}{\pgfqpoint{0.000000in}{-0.134458in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.134458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697333in}{0.729583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.135695in}{-0.135695in}}{\pgfqpoint{0.135695in}{0.135695in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.135695in}}%
\pgfpathcurveto{\pgfqpoint{0.035987in}{-0.135695in}}{\pgfqpoint{0.070505in}{-0.121398in}}{\pgfqpoint{0.095951in}{-0.095951in}}%
\pgfpathcurveto{\pgfqpoint{0.121398in}{-0.070505in}}{\pgfqpoint{0.135695in}{-0.035987in}}{\pgfqpoint{0.135695in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.135695in}{0.035987in}}{\pgfqpoint{0.121398in}{0.070505in}}{\pgfqpoint{0.095951in}{0.095951in}}%
\pgfpathcurveto{\pgfqpoint{0.070505in}{0.121398in}}{\pgfqpoint{0.035987in}{0.135695in}}{\pgfqpoint{0.000000in}{0.135695in}}%
\pgfpathcurveto{\pgfqpoint{-0.035987in}{0.135695in}}{\pgfqpoint{-0.070505in}{0.121398in}}{\pgfqpoint{-0.095951in}{0.095951in}}%
\pgfpathcurveto{\pgfqpoint{-0.121398in}{0.070505in}}{\pgfqpoint{-0.135695in}{0.035987in}}{\pgfqpoint{-0.135695in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.135695in}{-0.035987in}}{\pgfqpoint{-0.121398in}{-0.070505in}}{\pgfqpoint{-0.095951in}{-0.095951in}}%
\pgfpathcurveto{\pgfqpoint{-0.070505in}{-0.121398in}}{\pgfqpoint{-0.035987in}{-0.135695in}}{\pgfqpoint{0.000000in}{-0.135695in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.135695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962157in}{0.772288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.134458in}{-0.134458in}}{\pgfqpoint{0.134458in}{0.134458in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.134458in}}%
\pgfpathcurveto{\pgfqpoint{0.035659in}{-0.134458in}}{\pgfqpoint{0.069862in}{-0.120290in}}{\pgfqpoint{0.095076in}{-0.095076in}}%
\pgfpathcurveto{\pgfqpoint{0.120290in}{-0.069862in}}{\pgfqpoint{0.134458in}{-0.035659in}}{\pgfqpoint{0.134458in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.134458in}{0.035659in}}{\pgfqpoint{0.120290in}{0.069862in}}{\pgfqpoint{0.095076in}{0.095076in}}%
\pgfpathcurveto{\pgfqpoint{0.069862in}{0.120290in}}{\pgfqpoint{0.035659in}{0.134458in}}{\pgfqpoint{0.000000in}{0.134458in}}%
\pgfpathcurveto{\pgfqpoint{-0.035659in}{0.134458in}}{\pgfqpoint{-0.069862in}{0.120290in}}{\pgfqpoint{-0.095076in}{0.095076in}}%
\pgfpathcurveto{\pgfqpoint{-0.120290in}{0.069862in}}{\pgfqpoint{-0.134458in}{0.035659in}}{\pgfqpoint{-0.134458in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.134458in}{-0.035659in}}{\pgfqpoint{-0.120290in}{-0.069862in}}{\pgfqpoint{-0.095076in}{-0.095076in}}%
\pgfpathcurveto{\pgfqpoint{-0.069862in}{-0.120290in}}{\pgfqpoint{-0.035659in}{-0.134458in}}{\pgfqpoint{0.000000in}{-0.134458in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.134458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588276in}{0.753922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.129796in}{-0.129796in}}{\pgfqpoint{0.129796in}{0.129796in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.129796in}}%
\pgfpathcurveto{\pgfqpoint{0.034422in}{-0.129796in}}{\pgfqpoint{0.067439in}{-0.116120in}}{\pgfqpoint{0.091780in}{-0.091780in}}%
\pgfpathcurveto{\pgfqpoint{0.116120in}{-0.067439in}}{\pgfqpoint{0.129796in}{-0.034422in}}{\pgfqpoint{0.129796in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.129796in}{0.034422in}}{\pgfqpoint{0.116120in}{0.067439in}}{\pgfqpoint{0.091780in}{0.091780in}}%
\pgfpathcurveto{\pgfqpoint{0.067439in}{0.116120in}}{\pgfqpoint{0.034422in}{0.129796in}}{\pgfqpoint{0.000000in}{0.129796in}}%
\pgfpathcurveto{\pgfqpoint{-0.034422in}{0.129796in}}{\pgfqpoint{-0.067439in}{0.116120in}}{\pgfqpoint{-0.091780in}{0.091780in}}%
\pgfpathcurveto{\pgfqpoint{-0.116120in}{0.067439in}}{\pgfqpoint{-0.129796in}{0.034422in}}{\pgfqpoint{-0.129796in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.129796in}{-0.034422in}}{\pgfqpoint{-0.116120in}{-0.067439in}}{\pgfqpoint{-0.091780in}{-0.091780in}}%
\pgfpathcurveto{\pgfqpoint{-0.067439in}{-0.116120in}}{\pgfqpoint{-0.034422in}{-0.129796in}}{\pgfqpoint{0.000000in}{-0.129796in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.129796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205475in}{0.803363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.134941in}{-0.134941in}}{\pgfqpoint{0.134941in}{0.134941in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.134941in}}%
\pgfpathcurveto{\pgfqpoint{0.035787in}{-0.134941in}}{\pgfqpoint{0.070112in}{-0.120722in}}{\pgfqpoint{0.095417in}{-0.095417in}}%
\pgfpathcurveto{\pgfqpoint{0.120722in}{-0.070112in}}{\pgfqpoint{0.134941in}{-0.035787in}}{\pgfqpoint{0.134941in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.134941in}{0.035787in}}{\pgfqpoint{0.120722in}{0.070112in}}{\pgfqpoint{0.095417in}{0.095417in}}%
\pgfpathcurveto{\pgfqpoint{0.070112in}{0.120722in}}{\pgfqpoint{0.035787in}{0.134941in}}{\pgfqpoint{0.000000in}{0.134941in}}%
\pgfpathcurveto{\pgfqpoint{-0.035787in}{0.134941in}}{\pgfqpoint{-0.070112in}{0.120722in}}{\pgfqpoint{-0.095417in}{0.095417in}}%
\pgfpathcurveto{\pgfqpoint{-0.120722in}{0.070112in}}{\pgfqpoint{-0.134941in}{0.035787in}}{\pgfqpoint{-0.134941in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.134941in}{-0.035787in}}{\pgfqpoint{-0.120722in}{-0.070112in}}{\pgfqpoint{-0.095417in}{-0.095417in}}%
\pgfpathcurveto{\pgfqpoint{-0.070112in}{-0.120722in}}{\pgfqpoint{-0.035787in}{-0.134941in}}{\pgfqpoint{0.000000in}{-0.134941in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.134941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541290in}{0.658093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.128971in}{-0.128971in}}{\pgfqpoint{0.128971in}{0.128971in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.128971in}}%
\pgfpathcurveto{\pgfqpoint{0.034203in}{-0.128971in}}{\pgfqpoint{0.067011in}{-0.115382in}}{\pgfqpoint{0.091196in}{-0.091196in}}%
\pgfpathcurveto{\pgfqpoint{0.115382in}{-0.067011in}}{\pgfqpoint{0.128971in}{-0.034203in}}{\pgfqpoint{0.128971in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.128971in}{0.034203in}}{\pgfqpoint{0.115382in}{0.067011in}}{\pgfqpoint{0.091196in}{0.091196in}}%
\pgfpathcurveto{\pgfqpoint{0.067011in}{0.115382in}}{\pgfqpoint{0.034203in}{0.128971in}}{\pgfqpoint{0.000000in}{0.128971in}}%
\pgfpathcurveto{\pgfqpoint{-0.034203in}{0.128971in}}{\pgfqpoint{-0.067011in}{0.115382in}}{\pgfqpoint{-0.091196in}{0.091196in}}%
\pgfpathcurveto{\pgfqpoint{-0.115382in}{0.067011in}}{\pgfqpoint{-0.128971in}{0.034203in}}{\pgfqpoint{-0.128971in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.128971in}{-0.034203in}}{\pgfqpoint{-0.115382in}{-0.067011in}}{\pgfqpoint{-0.091196in}{-0.091196in}}%
\pgfpathcurveto{\pgfqpoint{-0.067011in}{-0.115382in}}{\pgfqpoint{-0.034203in}{-0.128971in}}{\pgfqpoint{0.000000in}{-0.128971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.128971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236271in}{0.793259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.128062in}{-0.128062in}}{\pgfqpoint{0.128062in}{0.128062in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.128062in}}%
\pgfpathcurveto{\pgfqpoint{0.033963in}{-0.128062in}}{\pgfqpoint{0.066539in}{-0.114569in}}{\pgfqpoint{0.090554in}{-0.090554in}}%
\pgfpathcurveto{\pgfqpoint{0.114569in}{-0.066539in}}{\pgfqpoint{0.128062in}{-0.033963in}}{\pgfqpoint{0.128062in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.128062in}{0.033963in}}{\pgfqpoint{0.114569in}{0.066539in}}{\pgfqpoint{0.090554in}{0.090554in}}%
\pgfpathcurveto{\pgfqpoint{0.066539in}{0.114569in}}{\pgfqpoint{0.033963in}{0.128062in}}{\pgfqpoint{0.000000in}{0.128062in}}%
\pgfpathcurveto{\pgfqpoint{-0.033963in}{0.128062in}}{\pgfqpoint{-0.066539in}{0.114569in}}{\pgfqpoint{-0.090554in}{0.090554in}}%
\pgfpathcurveto{\pgfqpoint{-0.114569in}{0.066539in}}{\pgfqpoint{-0.128062in}{0.033963in}}{\pgfqpoint{-0.128062in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.128062in}{-0.033963in}}{\pgfqpoint{-0.114569in}{-0.066539in}}{\pgfqpoint{-0.090554in}{-0.090554in}}%
\pgfpathcurveto{\pgfqpoint{-0.066539in}{-0.114569in}}{\pgfqpoint{-0.033963in}{-0.128062in}}{\pgfqpoint{0.000000in}{-0.128062in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.128062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425895in}{0.729583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.124168in}{-0.124168in}}{\pgfqpoint{0.124168in}{0.124168in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.124168in}}%
\pgfpathcurveto{\pgfqpoint{0.032930in}{-0.124168in}}{\pgfqpoint{0.064515in}{-0.111085in}}{\pgfqpoint{0.087800in}{-0.087800in}}%
\pgfpathcurveto{\pgfqpoint{0.111085in}{-0.064515in}}{\pgfqpoint{0.124168in}{-0.032930in}}{\pgfqpoint{0.124168in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.124168in}{0.032930in}}{\pgfqpoint{0.111085in}{0.064515in}}{\pgfqpoint{0.087800in}{0.087800in}}%
\pgfpathcurveto{\pgfqpoint{0.064515in}{0.111085in}}{\pgfqpoint{0.032930in}{0.124168in}}{\pgfqpoint{0.000000in}{0.124168in}}%
\pgfpathcurveto{\pgfqpoint{-0.032930in}{0.124168in}}{\pgfqpoint{-0.064515in}{0.111085in}}{\pgfqpoint{-0.087800in}{0.087800in}}%
\pgfpathcurveto{\pgfqpoint{-0.111085in}{0.064515in}}{\pgfqpoint{-0.124168in}{0.032930in}}{\pgfqpoint{-0.124168in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.124168in}{-0.032930in}}{\pgfqpoint{-0.111085in}{-0.064515in}}{\pgfqpoint{-0.087800in}{-0.087800in}}%
\pgfpathcurveto{\pgfqpoint{-0.064515in}{-0.111085in}}{\pgfqpoint{-0.032930in}{-0.124168in}}{\pgfqpoint{0.000000in}{-0.124168in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.124168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720005in}{0.761421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.122756in}{-0.122756in}}{\pgfqpoint{0.122756in}{0.122756in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.122756in}}%
\pgfpathcurveto{\pgfqpoint{0.032555in}{-0.122756in}}{\pgfqpoint{0.063782in}{-0.109822in}}{\pgfqpoint{0.086802in}{-0.086802in}}%
\pgfpathcurveto{\pgfqpoint{0.109822in}{-0.063782in}}{\pgfqpoint{0.122756in}{-0.032555in}}{\pgfqpoint{0.122756in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.122756in}{0.032555in}}{\pgfqpoint{0.109822in}{0.063782in}}{\pgfqpoint{0.086802in}{0.086802in}}%
\pgfpathcurveto{\pgfqpoint{0.063782in}{0.109822in}}{\pgfqpoint{0.032555in}{0.122756in}}{\pgfqpoint{0.000000in}{0.122756in}}%
\pgfpathcurveto{\pgfqpoint{-0.032555in}{0.122756in}}{\pgfqpoint{-0.063782in}{0.109822in}}{\pgfqpoint{-0.086802in}{0.086802in}}%
\pgfpathcurveto{\pgfqpoint{-0.109822in}{0.063782in}}{\pgfqpoint{-0.122756in}{0.032555in}}{\pgfqpoint{-0.122756in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.122756in}{-0.032555in}}{\pgfqpoint{-0.109822in}{-0.063782in}}{\pgfqpoint{-0.086802in}{-0.086802in}}%
\pgfpathcurveto{\pgfqpoint{-0.063782in}{-0.109822in}}{\pgfqpoint{-0.032555in}{-0.122756in}}{\pgfqpoint{0.000000in}{-0.122756in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.122756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098162in}{0.732951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.130712in}{-0.130712in}}{\pgfqpoint{0.130712in}{0.130712in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.130712in}}%
\pgfpathcurveto{\pgfqpoint{0.034665in}{-0.130712in}}{\pgfqpoint{0.067915in}{-0.116940in}}{\pgfqpoint{0.092428in}{-0.092428in}}%
\pgfpathcurveto{\pgfqpoint{0.116940in}{-0.067915in}}{\pgfqpoint{0.130712in}{-0.034665in}}{\pgfqpoint{0.130712in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130712in}{0.034665in}}{\pgfqpoint{0.116940in}{0.067915in}}{\pgfqpoint{0.092428in}{0.092428in}}%
\pgfpathcurveto{\pgfqpoint{0.067915in}{0.116940in}}{\pgfqpoint{0.034665in}{0.130712in}}{\pgfqpoint{0.000000in}{0.130712in}}%
\pgfpathcurveto{\pgfqpoint{-0.034665in}{0.130712in}}{\pgfqpoint{-0.067915in}{0.116940in}}{\pgfqpoint{-0.092428in}{0.092428in}}%
\pgfpathcurveto{\pgfqpoint{-0.116940in}{0.067915in}}{\pgfqpoint{-0.130712in}{0.034665in}}{\pgfqpoint{-0.130712in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.130712in}{-0.034665in}}{\pgfqpoint{-0.116940in}{-0.067915in}}{\pgfqpoint{-0.092428in}{-0.092428in}}%
\pgfpathcurveto{\pgfqpoint{-0.067915in}{-0.116940in}}{\pgfqpoint{-0.034665in}{-0.130712in}}{\pgfqpoint{0.000000in}{-0.130712in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.130712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219584in}{0.647226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.118464in}{-0.118464in}}{\pgfqpoint{0.118464in}{0.118464in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.118464in}}%
\pgfpathcurveto{\pgfqpoint{0.031417in}{-0.118464in}}{\pgfqpoint{0.061551in}{-0.105981in}}{\pgfqpoint{0.083766in}{-0.083766in}}%
\pgfpathcurveto{\pgfqpoint{0.105981in}{-0.061551in}}{\pgfqpoint{0.118464in}{-0.031417in}}{\pgfqpoint{0.118464in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.118464in}{0.031417in}}{\pgfqpoint{0.105981in}{0.061551in}}{\pgfqpoint{0.083766in}{0.083766in}}%
\pgfpathcurveto{\pgfqpoint{0.061551in}{0.105981in}}{\pgfqpoint{0.031417in}{0.118464in}}{\pgfqpoint{0.000000in}{0.118464in}}%
\pgfpathcurveto{\pgfqpoint{-0.031417in}{0.118464in}}{\pgfqpoint{-0.061551in}{0.105981in}}{\pgfqpoint{-0.083766in}{0.083766in}}%
\pgfpathcurveto{\pgfqpoint{-0.105981in}{0.061551in}}{\pgfqpoint{-0.118464in}{0.031417in}}{\pgfqpoint{-0.118464in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.118464in}{-0.031417in}}{\pgfqpoint{-0.105981in}{-0.061551in}}{\pgfqpoint{-0.083766in}{-0.083766in}}%
\pgfpathcurveto{\pgfqpoint{-0.061551in}{-0.105981in}}{\pgfqpoint{-0.031417in}{-0.118464in}}{\pgfqpoint{0.000000in}{-0.118464in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.118464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813563in}{0.729583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.132025in}{-0.132025in}}{\pgfqpoint{0.132025in}{0.132025in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.132025in}}%
\pgfpathcurveto{\pgfqpoint{0.035013in}{-0.132025in}}{\pgfqpoint{0.068597in}{-0.118114in}}{\pgfqpoint{0.093356in}{-0.093356in}}%
\pgfpathcurveto{\pgfqpoint{0.118114in}{-0.068597in}}{\pgfqpoint{0.132025in}{-0.035013in}}{\pgfqpoint{0.132025in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.132025in}{0.035013in}}{\pgfqpoint{0.118114in}{0.068597in}}{\pgfqpoint{0.093356in}{0.093356in}}%
\pgfpathcurveto{\pgfqpoint{0.068597in}{0.118114in}}{\pgfqpoint{0.035013in}{0.132025in}}{\pgfqpoint{0.000000in}{0.132025in}}%
\pgfpathcurveto{\pgfqpoint{-0.035013in}{0.132025in}}{\pgfqpoint{-0.068597in}{0.118114in}}{\pgfqpoint{-0.093356in}{0.093356in}}%
\pgfpathcurveto{\pgfqpoint{-0.118114in}{0.068597in}}{\pgfqpoint{-0.132025in}{0.035013in}}{\pgfqpoint{-0.132025in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.132025in}{-0.035013in}}{\pgfqpoint{-0.118114in}{-0.068597in}}{\pgfqpoint{-0.093356in}{-0.093356in}}%
\pgfpathcurveto{\pgfqpoint{-0.068597in}{-0.118114in}}{\pgfqpoint{-0.035013in}{-0.132025in}}{\pgfqpoint{0.000000in}{-0.132025in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.132025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726866in}{0.729583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.094719in}{-0.094719in}}{\pgfqpoint{0.094719in}{0.094719in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.094719in}}%
\pgfpathcurveto{\pgfqpoint{0.025120in}{-0.094719in}}{\pgfqpoint{0.049214in}{-0.084738in}}{\pgfqpoint{0.066976in}{-0.066976in}}%
\pgfpathcurveto{\pgfqpoint{0.084738in}{-0.049214in}}{\pgfqpoint{0.094719in}{-0.025120in}}{\pgfqpoint{0.094719in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.094719in}{0.025120in}}{\pgfqpoint{0.084738in}{0.049214in}}{\pgfqpoint{0.066976in}{0.066976in}}%
\pgfpathcurveto{\pgfqpoint{0.049214in}{0.084738in}}{\pgfqpoint{0.025120in}{0.094719in}}{\pgfqpoint{0.000000in}{0.094719in}}%
\pgfpathcurveto{\pgfqpoint{-0.025120in}{0.094719in}}{\pgfqpoint{-0.049214in}{0.084738in}}{\pgfqpoint{-0.066976in}{0.066976in}}%
\pgfpathcurveto{\pgfqpoint{-0.084738in}{0.049214in}}{\pgfqpoint{-0.094719in}{0.025120in}}{\pgfqpoint{-0.094719in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.094719in}{-0.025120in}}{\pgfqpoint{-0.084738in}{-0.049214in}}{\pgfqpoint{-0.066976in}{-0.066976in}}%
\pgfpathcurveto{\pgfqpoint{-0.049214in}{-0.084738in}}{\pgfqpoint{-0.025120in}{-0.094719in}}{\pgfqpoint{0.000000in}{-0.094719in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.094719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245535in}{0.837582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.129323in}{-0.129323in}}{\pgfqpoint{0.129323in}{0.129323in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.129323in}}%
\pgfpathcurveto{\pgfqpoint{0.034297in}{-0.129323in}}{\pgfqpoint{0.067193in}{-0.115696in}}{\pgfqpoint{0.091445in}{-0.091445in}}%
\pgfpathcurveto{\pgfqpoint{0.115696in}{-0.067193in}}{\pgfqpoint{0.129323in}{-0.034297in}}{\pgfqpoint{0.129323in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.129323in}{0.034297in}}{\pgfqpoint{0.115696in}{0.067193in}}{\pgfqpoint{0.091445in}{0.091445in}}%
\pgfpathcurveto{\pgfqpoint{0.067193in}{0.115696in}}{\pgfqpoint{0.034297in}{0.129323in}}{\pgfqpoint{0.000000in}{0.129323in}}%
\pgfpathcurveto{\pgfqpoint{-0.034297in}{0.129323in}}{\pgfqpoint{-0.067193in}{0.115696in}}{\pgfqpoint{-0.091445in}{0.091445in}}%
\pgfpathcurveto{\pgfqpoint{-0.115696in}{0.067193in}}{\pgfqpoint{-0.129323in}{0.034297in}}{\pgfqpoint{-0.129323in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.129323in}{-0.034297in}}{\pgfqpoint{-0.115696in}{-0.067193in}}{\pgfqpoint{-0.091445in}{-0.091445in}}%
\pgfpathcurveto{\pgfqpoint{-0.067193in}{-0.115696in}}{\pgfqpoint{-0.034297in}{-0.129323in}}{\pgfqpoint{0.000000in}{-0.129323in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.129323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961611in}{0.748489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.136418in}{-0.136418in}}{\pgfqpoint{0.136418in}{0.136418in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.136418in}}%
\pgfpathcurveto{\pgfqpoint{0.036178in}{-0.136418in}}{\pgfqpoint{0.070880in}{-0.122044in}}{\pgfqpoint{0.096462in}{-0.096462in}}%
\pgfpathcurveto{\pgfqpoint{0.122044in}{-0.070880in}}{\pgfqpoint{0.136418in}{-0.036178in}}{\pgfqpoint{0.136418in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.136418in}{0.036178in}}{\pgfqpoint{0.122044in}{0.070880in}}{\pgfqpoint{0.096462in}{0.096462in}}%
\pgfpathcurveto{\pgfqpoint{0.070880in}{0.122044in}}{\pgfqpoint{0.036178in}{0.136418in}}{\pgfqpoint{0.000000in}{0.136418in}}%
\pgfpathcurveto{\pgfqpoint{-0.036178in}{0.136418in}}{\pgfqpoint{-0.070880in}{0.122044in}}{\pgfqpoint{-0.096462in}{0.096462in}}%
\pgfpathcurveto{\pgfqpoint{-0.122044in}{0.070880in}}{\pgfqpoint{-0.136418in}{0.036178in}}{\pgfqpoint{-0.136418in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.136418in}{-0.036178in}}{\pgfqpoint{-0.122044in}{-0.070880in}}{\pgfqpoint{-0.096462in}{-0.096462in}}%
\pgfpathcurveto{\pgfqpoint{-0.070880in}{-0.122044in}}{\pgfqpoint{-0.036178in}{-0.136418in}}{\pgfqpoint{0.000000in}{-0.136418in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.136418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764748in}{0.647226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.128441in}{-0.128441in}}{\pgfqpoint{0.128441in}{0.128441in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.128441in}}%
\pgfpathcurveto{\pgfqpoint{0.034063in}{-0.128441in}}{\pgfqpoint{0.066735in}{-0.114907in}}{\pgfqpoint{0.090821in}{-0.090821in}}%
\pgfpathcurveto{\pgfqpoint{0.114907in}{-0.066735in}}{\pgfqpoint{0.128441in}{-0.034063in}}{\pgfqpoint{0.128441in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.128441in}{0.034063in}}{\pgfqpoint{0.114907in}{0.066735in}}{\pgfqpoint{0.090821in}{0.090821in}}%
\pgfpathcurveto{\pgfqpoint{0.066735in}{0.114907in}}{\pgfqpoint{0.034063in}{0.128441in}}{\pgfqpoint{0.000000in}{0.128441in}}%
\pgfpathcurveto{\pgfqpoint{-0.034063in}{0.128441in}}{\pgfqpoint{-0.066735in}{0.114907in}}{\pgfqpoint{-0.090821in}{0.090821in}}%
\pgfpathcurveto{\pgfqpoint{-0.114907in}{0.066735in}}{\pgfqpoint{-0.128441in}{0.034063in}}{\pgfqpoint{-0.128441in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.128441in}{-0.034063in}}{\pgfqpoint{-0.114907in}{-0.066735in}}{\pgfqpoint{-0.090821in}{-0.090821in}}%
\pgfpathcurveto{\pgfqpoint{-0.066735in}{-0.114907in}}{\pgfqpoint{-0.034063in}{-0.128441in}}{\pgfqpoint{0.000000in}{-0.128441in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.128441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032296in}{0.687102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.135366in}{-0.135366in}}{\pgfqpoint{0.135366in}{0.135366in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.135366in}}%
\pgfpathcurveto{\pgfqpoint{0.035899in}{-0.135366in}}{\pgfqpoint{0.070333in}{-0.121103in}}{\pgfqpoint{0.095718in}{-0.095718in}}%
\pgfpathcurveto{\pgfqpoint{0.121103in}{-0.070333in}}{\pgfqpoint{0.135366in}{-0.035899in}}{\pgfqpoint{0.135366in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.135366in}{0.035899in}}{\pgfqpoint{0.121103in}{0.070333in}}{\pgfqpoint{0.095718in}{0.095718in}}%
\pgfpathcurveto{\pgfqpoint{0.070333in}{0.121103in}}{\pgfqpoint{0.035899in}{0.135366in}}{\pgfqpoint{0.000000in}{0.135366in}}%
\pgfpathcurveto{\pgfqpoint{-0.035899in}{0.135366in}}{\pgfqpoint{-0.070333in}{0.121103in}}{\pgfqpoint{-0.095718in}{0.095718in}}%
\pgfpathcurveto{\pgfqpoint{-0.121103in}{0.070333in}}{\pgfqpoint{-0.135366in}{0.035899in}}{\pgfqpoint{-0.135366in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.135366in}{-0.035899in}}{\pgfqpoint{-0.121103in}{-0.070333in}}{\pgfqpoint{-0.095718in}{-0.095718in}}%
\pgfpathcurveto{\pgfqpoint{-0.070333in}{-0.121103in}}{\pgfqpoint{-0.035899in}{-0.135366in}}{\pgfqpoint{0.000000in}{-0.135366in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.135366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955821in}{0.729583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.126373in}{-0.126373in}}{\pgfqpoint{0.126373in}{0.126373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.126373in}}%
\pgfpathcurveto{\pgfqpoint{0.033514in}{-0.126373in}}{\pgfqpoint{0.065661in}{-0.113057in}}{\pgfqpoint{0.089359in}{-0.089359in}}%
\pgfpathcurveto{\pgfqpoint{0.113057in}{-0.065661in}}{\pgfqpoint{0.126373in}{-0.033514in}}{\pgfqpoint{0.126373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.126373in}{0.033514in}}{\pgfqpoint{0.113057in}{0.065661in}}{\pgfqpoint{0.089359in}{0.089359in}}%
\pgfpathcurveto{\pgfqpoint{0.065661in}{0.113057in}}{\pgfqpoint{0.033514in}{0.126373in}}{\pgfqpoint{0.000000in}{0.126373in}}%
\pgfpathcurveto{\pgfqpoint{-0.033514in}{0.126373in}}{\pgfqpoint{-0.065661in}{0.113057in}}{\pgfqpoint{-0.089359in}{0.089359in}}%
\pgfpathcurveto{\pgfqpoint{-0.113057in}{0.065661in}}{\pgfqpoint{-0.126373in}{0.033514in}}{\pgfqpoint{-0.126373in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.126373in}{-0.033514in}}{\pgfqpoint{-0.113057in}{-0.065661in}}{\pgfqpoint{-0.089359in}{-0.089359in}}%
\pgfpathcurveto{\pgfqpoint{-0.065661in}{-0.113057in}}{\pgfqpoint{-0.033514in}{-0.126373in}}{\pgfqpoint{0.000000in}{-0.126373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.126373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906307in}{0.729583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.121362in}{-0.121362in}}{\pgfqpoint{0.121362in}{0.121362in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.121362in}}%
\pgfpathcurveto{\pgfqpoint{0.032186in}{-0.121362in}}{\pgfqpoint{0.063057in}{-0.108574in}}{\pgfqpoint{0.085816in}{-0.085816in}}%
\pgfpathcurveto{\pgfqpoint{0.108574in}{-0.063057in}}{\pgfqpoint{0.121362in}{-0.032186in}}{\pgfqpoint{0.121362in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.121362in}{0.032186in}}{\pgfqpoint{0.108574in}{0.063057in}}{\pgfqpoint{0.085816in}{0.085816in}}%
\pgfpathcurveto{\pgfqpoint{0.063057in}{0.108574in}}{\pgfqpoint{0.032186in}{0.121362in}}{\pgfqpoint{0.000000in}{0.121362in}}%
\pgfpathcurveto{\pgfqpoint{-0.032186in}{0.121362in}}{\pgfqpoint{-0.063057in}{0.108574in}}{\pgfqpoint{-0.085816in}{0.085816in}}%
\pgfpathcurveto{\pgfqpoint{-0.108574in}{0.063057in}}{\pgfqpoint{-0.121362in}{0.032186in}}{\pgfqpoint{-0.121362in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.121362in}{-0.032186in}}{\pgfqpoint{-0.108574in}{-0.063057in}}{\pgfqpoint{-0.085816in}{-0.085816in}}%
\pgfpathcurveto{\pgfqpoint{-0.063057in}{-0.108574in}}{\pgfqpoint{-0.032186in}{-0.121362in}}{\pgfqpoint{0.000000in}{-0.121362in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.121362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575092in}{0.788589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.121340in}{-0.121340in}}{\pgfqpoint{0.121340in}{0.121340in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.121340in}}%
\pgfpathcurveto{\pgfqpoint{0.032180in}{-0.121340in}}{\pgfqpoint{0.063046in}{-0.108555in}}{\pgfqpoint{0.085800in}{-0.085800in}}%
\pgfpathcurveto{\pgfqpoint{0.108555in}{-0.063046in}}{\pgfqpoint{0.121340in}{-0.032180in}}{\pgfqpoint{0.121340in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.121340in}{0.032180in}}{\pgfqpoint{0.108555in}{0.063046in}}{\pgfqpoint{0.085800in}{0.085800in}}%
\pgfpathcurveto{\pgfqpoint{0.063046in}{0.108555in}}{\pgfqpoint{0.032180in}{0.121340in}}{\pgfqpoint{0.000000in}{0.121340in}}%
\pgfpathcurveto{\pgfqpoint{-0.032180in}{0.121340in}}{\pgfqpoint{-0.063046in}{0.108555in}}{\pgfqpoint{-0.085800in}{0.085800in}}%
\pgfpathcurveto{\pgfqpoint{-0.108555in}{0.063046in}}{\pgfqpoint{-0.121340in}{0.032180in}}{\pgfqpoint{-0.121340in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.121340in}{-0.032180in}}{\pgfqpoint{-0.108555in}{-0.063046in}}{\pgfqpoint{-0.085800in}{-0.085800in}}%
\pgfpathcurveto{\pgfqpoint{-0.063046in}{-0.108555in}}{\pgfqpoint{-0.032180in}{-0.121340in}}{\pgfqpoint{0.000000in}{-0.121340in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.121340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526941in}{0.716111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.133328in}{-0.133328in}}{\pgfqpoint{0.133328in}{0.133328in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.133328in}}%
\pgfpathcurveto{\pgfqpoint{0.035359in}{-0.133328in}}{\pgfqpoint{0.069274in}{-0.119280in}}{\pgfqpoint{0.094277in}{-0.094277in}}%
\pgfpathcurveto{\pgfqpoint{0.119280in}{-0.069274in}}{\pgfqpoint{0.133328in}{-0.035359in}}{\pgfqpoint{0.133328in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.133328in}{0.035359in}}{\pgfqpoint{0.119280in}{0.069274in}}{\pgfqpoint{0.094277in}{0.094277in}}%
\pgfpathcurveto{\pgfqpoint{0.069274in}{0.119280in}}{\pgfqpoint{0.035359in}{0.133328in}}{\pgfqpoint{0.000000in}{0.133328in}}%
\pgfpathcurveto{\pgfqpoint{-0.035359in}{0.133328in}}{\pgfqpoint{-0.069274in}{0.119280in}}{\pgfqpoint{-0.094277in}{0.094277in}}%
\pgfpathcurveto{\pgfqpoint{-0.119280in}{0.069274in}}{\pgfqpoint{-0.133328in}{0.035359in}}{\pgfqpoint{-0.133328in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.133328in}{-0.035359in}}{\pgfqpoint{-0.119280in}{-0.069274in}}{\pgfqpoint{-0.094277in}{-0.094277in}}%
\pgfpathcurveto{\pgfqpoint{-0.069274in}{-0.119280in}}{\pgfqpoint{-0.035359in}{-0.133328in}}{\pgfqpoint{0.000000in}{-0.133328in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.133328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916044in}{0.729583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.121462in}{-0.121462in}}{\pgfqpoint{0.121462in}{0.121462in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.121462in}}%
\pgfpathcurveto{\pgfqpoint{0.032212in}{-0.121462in}}{\pgfqpoint{0.063109in}{-0.108664in}}{\pgfqpoint{0.085887in}{-0.085887in}}%
\pgfpathcurveto{\pgfqpoint{0.108664in}{-0.063109in}}{\pgfqpoint{0.121462in}{-0.032212in}}{\pgfqpoint{0.121462in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.121462in}{0.032212in}}{\pgfqpoint{0.108664in}{0.063109in}}{\pgfqpoint{0.085887in}{0.085887in}}%
\pgfpathcurveto{\pgfqpoint{0.063109in}{0.108664in}}{\pgfqpoint{0.032212in}{0.121462in}}{\pgfqpoint{0.000000in}{0.121462in}}%
\pgfpathcurveto{\pgfqpoint{-0.032212in}{0.121462in}}{\pgfqpoint{-0.063109in}{0.108664in}}{\pgfqpoint{-0.085887in}{0.085887in}}%
\pgfpathcurveto{\pgfqpoint{-0.108664in}{0.063109in}}{\pgfqpoint{-0.121462in}{0.032212in}}{\pgfqpoint{-0.121462in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.121462in}{-0.032212in}}{\pgfqpoint{-0.108664in}{-0.063109in}}{\pgfqpoint{-0.085887in}{-0.085887in}}%
\pgfpathcurveto{\pgfqpoint{-0.063109in}{-0.108664in}}{\pgfqpoint{-0.032212in}{-0.121462in}}{\pgfqpoint{0.000000in}{-0.121462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.121462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485075in}{0.737846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.130144in}{-0.130144in}}{\pgfqpoint{0.130144in}{0.130144in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.130144in}}%
\pgfpathcurveto{\pgfqpoint{0.034515in}{-0.130144in}}{\pgfqpoint{0.067620in}{-0.116431in}}{\pgfqpoint{0.092026in}{-0.092026in}}%
\pgfpathcurveto{\pgfqpoint{0.116431in}{-0.067620in}}{\pgfqpoint{0.130144in}{-0.034515in}}{\pgfqpoint{0.130144in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.130144in}{0.034515in}}{\pgfqpoint{0.116431in}{0.067620in}}{\pgfqpoint{0.092026in}{0.092026in}}%
\pgfpathcurveto{\pgfqpoint{0.067620in}{0.116431in}}{\pgfqpoint{0.034515in}{0.130144in}}{\pgfqpoint{0.000000in}{0.130144in}}%
\pgfpathcurveto{\pgfqpoint{-0.034515in}{0.130144in}}{\pgfqpoint{-0.067620in}{0.116431in}}{\pgfqpoint{-0.092026in}{0.092026in}}%
\pgfpathcurveto{\pgfqpoint{-0.116431in}{0.067620in}}{\pgfqpoint{-0.130144in}{0.034515in}}{\pgfqpoint{-0.130144in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.130144in}{-0.034515in}}{\pgfqpoint{-0.116431in}{-0.067620in}}{\pgfqpoint{-0.092026in}{-0.092026in}}%
\pgfpathcurveto{\pgfqpoint{-0.067620in}{-0.116431in}}{\pgfqpoint{-0.034515in}{-0.130144in}}{\pgfqpoint{0.000000in}{-0.130144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.130144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833336in}{0.716111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.088270in}{-0.088270in}}{\pgfqpoint{0.088270in}{0.088270in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.088270in}}%
\pgfpathcurveto{\pgfqpoint{0.023409in}{-0.088270in}}{\pgfqpoint{0.045863in}{-0.078969in}}{\pgfqpoint{0.062416in}{-0.062416in}}%
\pgfpathcurveto{\pgfqpoint{0.078969in}{-0.045863in}}{\pgfqpoint{0.088270in}{-0.023409in}}{\pgfqpoint{0.088270in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.088270in}{0.023409in}}{\pgfqpoint{0.078969in}{0.045863in}}{\pgfqpoint{0.062416in}{0.062416in}}%
\pgfpathcurveto{\pgfqpoint{0.045863in}{0.078969in}}{\pgfqpoint{0.023409in}{0.088270in}}{\pgfqpoint{0.000000in}{0.088270in}}%
\pgfpathcurveto{\pgfqpoint{-0.023409in}{0.088270in}}{\pgfqpoint{-0.045863in}{0.078969in}}{\pgfqpoint{-0.062416in}{0.062416in}}%
\pgfpathcurveto{\pgfqpoint{-0.078969in}{0.045863in}}{\pgfqpoint{-0.088270in}{0.023409in}}{\pgfqpoint{-0.088270in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.088270in}{-0.023409in}}{\pgfqpoint{-0.078969in}{-0.045863in}}{\pgfqpoint{-0.062416in}{-0.062416in}}%
\pgfpathcurveto{\pgfqpoint{-0.045863in}{-0.078969in}}{\pgfqpoint{-0.023409in}{-0.088270in}}{\pgfqpoint{0.000000in}{-0.088270in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.088270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188335in}{0.854961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.101148in}{-0.101148in}}{\pgfqpoint{0.101148in}{0.101148in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.101148in}}%
\pgfpathcurveto{\pgfqpoint{0.026825in}{-0.101148in}}{\pgfqpoint{0.052555in}{-0.090491in}}{\pgfqpoint{0.071523in}{-0.071523in}}%
\pgfpathcurveto{\pgfqpoint{0.090491in}{-0.052555in}}{\pgfqpoint{0.101148in}{-0.026825in}}{\pgfqpoint{0.101148in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.101148in}{0.026825in}}{\pgfqpoint{0.090491in}{0.052555in}}{\pgfqpoint{0.071523in}{0.071523in}}%
\pgfpathcurveto{\pgfqpoint{0.052555in}{0.090491in}}{\pgfqpoint{0.026825in}{0.101148in}}{\pgfqpoint{0.000000in}{0.101148in}}%
\pgfpathcurveto{\pgfqpoint{-0.026825in}{0.101148in}}{\pgfqpoint{-0.052555in}{0.090491in}}{\pgfqpoint{-0.071523in}{0.071523in}}%
\pgfpathcurveto{\pgfqpoint{-0.090491in}{0.052555in}}{\pgfqpoint{-0.101148in}{0.026825in}}{\pgfqpoint{-0.101148in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.101148in}{-0.026825in}}{\pgfqpoint{-0.090491in}{-0.052555in}}{\pgfqpoint{-0.071523in}{-0.071523in}}%
\pgfpathcurveto{\pgfqpoint{-0.052555in}{-0.090491in}}{\pgfqpoint{-0.026825in}{-0.101148in}}{\pgfqpoint{0.000000in}{-0.101148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.101148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656102in}{0.714046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.139569in}{-0.139569in}}{\pgfqpoint{0.139569in}{0.139569in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.139569in}}%
\pgfpathcurveto{\pgfqpoint{0.037014in}{-0.139569in}}{\pgfqpoint{0.072517in}{-0.124863in}}{\pgfqpoint{0.098690in}{-0.098690in}}%
\pgfpathcurveto{\pgfqpoint{0.124863in}{-0.072517in}}{\pgfqpoint{0.139569in}{-0.037014in}}{\pgfqpoint{0.139569in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.139569in}{0.037014in}}{\pgfqpoint{0.124863in}{0.072517in}}{\pgfqpoint{0.098690in}{0.098690in}}%
\pgfpathcurveto{\pgfqpoint{0.072517in}{0.124863in}}{\pgfqpoint{0.037014in}{0.139569in}}{\pgfqpoint{0.000000in}{0.139569in}}%
\pgfpathcurveto{\pgfqpoint{-0.037014in}{0.139569in}}{\pgfqpoint{-0.072517in}{0.124863in}}{\pgfqpoint{-0.098690in}{0.098690in}}%
\pgfpathcurveto{\pgfqpoint{-0.124863in}{0.072517in}}{\pgfqpoint{-0.139569in}{0.037014in}}{\pgfqpoint{-0.139569in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.139569in}{-0.037014in}}{\pgfqpoint{-0.124863in}{-0.072517in}}{\pgfqpoint{-0.098690in}{-0.098690in}}%
\pgfpathcurveto{\pgfqpoint{-0.072517in}{-0.124863in}}{\pgfqpoint{-0.037014in}{-0.139569in}}{\pgfqpoint{0.000000in}{-0.139569in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.139569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741287in}{0.666894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.131454in}{-0.131454in}}{\pgfqpoint{0.131454in}{0.131454in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.131454in}}%
\pgfpathcurveto{\pgfqpoint{0.034862in}{-0.131454in}}{\pgfqpoint{0.068301in}{-0.117603in}}{\pgfqpoint{0.092952in}{-0.092952in}}%
\pgfpathcurveto{\pgfqpoint{0.117603in}{-0.068301in}}{\pgfqpoint{0.131454in}{-0.034862in}}{\pgfqpoint{0.131454in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.131454in}{0.034862in}}{\pgfqpoint{0.117603in}{0.068301in}}{\pgfqpoint{0.092952in}{0.092952in}}%
\pgfpathcurveto{\pgfqpoint{0.068301in}{0.117603in}}{\pgfqpoint{0.034862in}{0.131454in}}{\pgfqpoint{0.000000in}{0.131454in}}%
\pgfpathcurveto{\pgfqpoint{-0.034862in}{0.131454in}}{\pgfqpoint{-0.068301in}{0.117603in}}{\pgfqpoint{-0.092952in}{0.092952in}}%
\pgfpathcurveto{\pgfqpoint{-0.117603in}{0.068301in}}{\pgfqpoint{-0.131454in}{0.034862in}}{\pgfqpoint{-0.131454in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.131454in}{-0.034862in}}{\pgfqpoint{-0.117603in}{-0.068301in}}{\pgfqpoint{-0.092952in}{-0.092952in}}%
\pgfpathcurveto{\pgfqpoint{-0.068301in}{-0.117603in}}{\pgfqpoint{-0.034862in}{-0.131454in}}{\pgfqpoint{0.000000in}{-0.131454in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.131454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920170in}{0.732951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.122191in}{-0.122191in}}{\pgfqpoint{0.122191in}{0.122191in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.122191in}}%
\pgfpathcurveto{\pgfqpoint{0.032406in}{-0.122191in}}{\pgfqpoint{0.063488in}{-0.109316in}}{\pgfqpoint{0.086402in}{-0.086402in}}%
\pgfpathcurveto{\pgfqpoint{0.109316in}{-0.063488in}}{\pgfqpoint{0.122191in}{-0.032406in}}{\pgfqpoint{0.122191in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.122191in}{0.032406in}}{\pgfqpoint{0.109316in}{0.063488in}}{\pgfqpoint{0.086402in}{0.086402in}}%
\pgfpathcurveto{\pgfqpoint{0.063488in}{0.109316in}}{\pgfqpoint{0.032406in}{0.122191in}}{\pgfqpoint{0.000000in}{0.122191in}}%
\pgfpathcurveto{\pgfqpoint{-0.032406in}{0.122191in}}{\pgfqpoint{-0.063488in}{0.109316in}}{\pgfqpoint{-0.086402in}{0.086402in}}%
\pgfpathcurveto{\pgfqpoint{-0.109316in}{0.063488in}}{\pgfqpoint{-0.122191in}{0.032406in}}{\pgfqpoint{-0.122191in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.122191in}{-0.032406in}}{\pgfqpoint{-0.109316in}{-0.063488in}}{\pgfqpoint{-0.086402in}{-0.086402in}}%
\pgfpathcurveto{\pgfqpoint{-0.063488in}{-0.109316in}}{\pgfqpoint{-0.032406in}{-0.122191in}}{\pgfqpoint{0.000000in}{-0.122191in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.122191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066633in}{0.797391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.134160in}{-0.134160in}}{\pgfqpoint{0.134160in}{0.134160in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.134160in}}%
\pgfpathcurveto{\pgfqpoint{0.035580in}{-0.134160in}}{\pgfqpoint{0.069707in}{-0.120024in}}{\pgfqpoint{0.094865in}{-0.094865in}}%
\pgfpathcurveto{\pgfqpoint{0.120024in}{-0.069707in}}{\pgfqpoint{0.134160in}{-0.035580in}}{\pgfqpoint{0.134160in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.134160in}{0.035580in}}{\pgfqpoint{0.120024in}{0.069707in}}{\pgfqpoint{0.094865in}{0.094865in}}%
\pgfpathcurveto{\pgfqpoint{0.069707in}{0.120024in}}{\pgfqpoint{0.035580in}{0.134160in}}{\pgfqpoint{0.000000in}{0.134160in}}%
\pgfpathcurveto{\pgfqpoint{-0.035580in}{0.134160in}}{\pgfqpoint{-0.069707in}{0.120024in}}{\pgfqpoint{-0.094865in}{0.094865in}}%
\pgfpathcurveto{\pgfqpoint{-0.120024in}{0.069707in}}{\pgfqpoint{-0.134160in}{0.035580in}}{\pgfqpoint{-0.134160in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.134160in}{-0.035580in}}{\pgfqpoint{-0.120024in}{-0.069707in}}{\pgfqpoint{-0.094865in}{-0.094865in}}%
\pgfpathcurveto{\pgfqpoint{-0.069707in}{-0.120024in}}{\pgfqpoint{-0.035580in}{-0.134160in}}{\pgfqpoint{0.000000in}{-0.134160in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.134160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915614in}{0.798469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.118201in}{-0.118201in}}{\pgfqpoint{0.118201in}{0.118201in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.118201in}}%
\pgfpathcurveto{\pgfqpoint{0.031347in}{-0.118201in}}{\pgfqpoint{0.061415in}{-0.105746in}}{\pgfqpoint{0.083580in}{-0.083580in}}%
\pgfpathcurveto{\pgfqpoint{0.105746in}{-0.061415in}}{\pgfqpoint{0.118201in}{-0.031347in}}{\pgfqpoint{0.118201in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.118201in}{0.031347in}}{\pgfqpoint{0.105746in}{0.061415in}}{\pgfqpoint{0.083580in}{0.083580in}}%
\pgfpathcurveto{\pgfqpoint{0.061415in}{0.105746in}}{\pgfqpoint{0.031347in}{0.118201in}}{\pgfqpoint{0.000000in}{0.118201in}}%
\pgfpathcurveto{\pgfqpoint{-0.031347in}{0.118201in}}{\pgfqpoint{-0.061415in}{0.105746in}}{\pgfqpoint{-0.083580in}{0.083580in}}%
\pgfpathcurveto{\pgfqpoint{-0.105746in}{0.061415in}}{\pgfqpoint{-0.118201in}{0.031347in}}{\pgfqpoint{-0.118201in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.118201in}{-0.031347in}}{\pgfqpoint{-0.105746in}{-0.061415in}}{\pgfqpoint{-0.083580in}{-0.083580in}}%
\pgfpathcurveto{\pgfqpoint{-0.061415in}{-0.105746in}}{\pgfqpoint{-0.031347in}{-0.118201in}}{\pgfqpoint{0.000000in}{-0.118201in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.118201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512707in}{0.797706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125661in}{-0.125661in}}{\pgfqpoint{0.125661in}{0.125661in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.125661in}}%
\pgfpathcurveto{\pgfqpoint{0.033326in}{-0.125661in}}{\pgfqpoint{0.065291in}{-0.112421in}}{\pgfqpoint{0.088856in}{-0.088856in}}%
\pgfpathcurveto{\pgfqpoint{0.112421in}{-0.065291in}}{\pgfqpoint{0.125661in}{-0.033326in}}{\pgfqpoint{0.125661in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.125661in}{0.033326in}}{\pgfqpoint{0.112421in}{0.065291in}}{\pgfqpoint{0.088856in}{0.088856in}}%
\pgfpathcurveto{\pgfqpoint{0.065291in}{0.112421in}}{\pgfqpoint{0.033326in}{0.125661in}}{\pgfqpoint{0.000000in}{0.125661in}}%
\pgfpathcurveto{\pgfqpoint{-0.033326in}{0.125661in}}{\pgfqpoint{-0.065291in}{0.112421in}}{\pgfqpoint{-0.088856in}{0.088856in}}%
\pgfpathcurveto{\pgfqpoint{-0.112421in}{0.065291in}}{\pgfqpoint{-0.125661in}{0.033326in}}{\pgfqpoint{-0.125661in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.125661in}{-0.033326in}}{\pgfqpoint{-0.112421in}{-0.065291in}}{\pgfqpoint{-0.088856in}{-0.088856in}}%
\pgfpathcurveto{\pgfqpoint{-0.065291in}{-0.112421in}}{\pgfqpoint{-0.033326in}{-0.125661in}}{\pgfqpoint{0.000000in}{-0.125661in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122620in}{0.719479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.092716in}{-0.092716in}}{\pgfqpoint{0.092716in}{0.092716in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.092716in}}%
\pgfpathcurveto{\pgfqpoint{0.024588in}{-0.092716in}}{\pgfqpoint{0.048173in}{-0.082947in}}{\pgfqpoint{0.065560in}{-0.065560in}}%
\pgfpathcurveto{\pgfqpoint{0.082947in}{-0.048173in}}{\pgfqpoint{0.092716in}{-0.024588in}}{\pgfqpoint{0.092716in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.092716in}{0.024588in}}{\pgfqpoint{0.082947in}{0.048173in}}{\pgfqpoint{0.065560in}{0.065560in}}%
\pgfpathcurveto{\pgfqpoint{0.048173in}{0.082947in}}{\pgfqpoint{0.024588in}{0.092716in}}{\pgfqpoint{0.000000in}{0.092716in}}%
\pgfpathcurveto{\pgfqpoint{-0.024588in}{0.092716in}}{\pgfqpoint{-0.048173in}{0.082947in}}{\pgfqpoint{-0.065560in}{0.065560in}}%
\pgfpathcurveto{\pgfqpoint{-0.082947in}{0.048173in}}{\pgfqpoint{-0.092716in}{0.024588in}}{\pgfqpoint{-0.092716in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.092716in}{-0.024588in}}{\pgfqpoint{-0.082947in}{-0.048173in}}{\pgfqpoint{-0.065560in}{-0.065560in}}%
\pgfpathcurveto{\pgfqpoint{-0.048173in}{-0.082947in}}{\pgfqpoint{-0.024588in}{-0.092716in}}{\pgfqpoint{0.000000in}{-0.092716in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.092716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131277in}{0.745121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770771in}{2.270646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069581in}{-0.069581in}}{\pgfqpoint{0.069581in}{0.069581in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069581in}}%
\pgfpathcurveto{\pgfqpoint{0.018453in}{-0.069581in}}{\pgfqpoint{0.036153in}{-0.062249in}}{\pgfqpoint{0.049201in}{-0.049201in}}%
\pgfpathcurveto{\pgfqpoint{0.062249in}{-0.036153in}}{\pgfqpoint{0.069581in}{-0.018453in}}{\pgfqpoint{0.069581in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069581in}{0.018453in}}{\pgfqpoint{0.062249in}{0.036153in}}{\pgfqpoint{0.049201in}{0.049201in}}%
\pgfpathcurveto{\pgfqpoint{0.036153in}{0.062249in}}{\pgfqpoint{0.018453in}{0.069581in}}{\pgfqpoint{0.000000in}{0.069581in}}%
\pgfpathcurveto{\pgfqpoint{-0.018453in}{0.069581in}}{\pgfqpoint{-0.036153in}{0.062249in}}{\pgfqpoint{-0.049201in}{0.049201in}}%
\pgfpathcurveto{\pgfqpoint{-0.062249in}{0.036153in}}{\pgfqpoint{-0.069581in}{0.018453in}}{\pgfqpoint{-0.069581in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069581in}{-0.018453in}}{\pgfqpoint{-0.062249in}{-0.036153in}}{\pgfqpoint{-0.049201in}{-0.049201in}}%
\pgfpathcurveto{\pgfqpoint{-0.036153in}{-0.062249in}}{\pgfqpoint{-0.018453in}{-0.069581in}}{\pgfqpoint{0.000000in}{-0.069581in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690555in}{2.167808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069603in}{-0.069603in}}{\pgfqpoint{0.069603in}{0.069603in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069603in}}%
\pgfpathcurveto{\pgfqpoint{0.018459in}{-0.069603in}}{\pgfqpoint{0.036164in}{-0.062269in}}{\pgfqpoint{0.049217in}{-0.049217in}}%
\pgfpathcurveto{\pgfqpoint{0.062269in}{-0.036164in}}{\pgfqpoint{0.069603in}{-0.018459in}}{\pgfqpoint{0.069603in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069603in}{0.018459in}}{\pgfqpoint{0.062269in}{0.036164in}}{\pgfqpoint{0.049217in}{0.049217in}}%
\pgfpathcurveto{\pgfqpoint{0.036164in}{0.062269in}}{\pgfqpoint{0.018459in}{0.069603in}}{\pgfqpoint{0.000000in}{0.069603in}}%
\pgfpathcurveto{\pgfqpoint{-0.018459in}{0.069603in}}{\pgfqpoint{-0.036164in}{0.062269in}}{\pgfqpoint{-0.049217in}{0.049217in}}%
\pgfpathcurveto{\pgfqpoint{-0.062269in}{0.036164in}}{\pgfqpoint{-0.069603in}{0.018459in}}{\pgfqpoint{-0.069603in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069603in}{-0.018459in}}{\pgfqpoint{-0.062269in}{-0.036164in}}{\pgfqpoint{-0.049217in}{-0.049217in}}%
\pgfpathcurveto{\pgfqpoint{-0.036164in}{-0.062269in}}{\pgfqpoint{-0.018459in}{-0.069603in}}{\pgfqpoint{0.000000in}{-0.069603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078511in}{2.553555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069556in}{-0.069556in}}{\pgfqpoint{0.069556in}{0.069556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069556in}}%
\pgfpathcurveto{\pgfqpoint{0.018446in}{-0.069556in}}{\pgfqpoint{0.036140in}{-0.062227in}}{\pgfqpoint{0.049183in}{-0.049183in}}%
\pgfpathcurveto{\pgfqpoint{0.062227in}{-0.036140in}}{\pgfqpoint{0.069556in}{-0.018446in}}{\pgfqpoint{0.069556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069556in}{0.018446in}}{\pgfqpoint{0.062227in}{0.036140in}}{\pgfqpoint{0.049183in}{0.049183in}}%
\pgfpathcurveto{\pgfqpoint{0.036140in}{0.062227in}}{\pgfqpoint{0.018446in}{0.069556in}}{\pgfqpoint{0.000000in}{0.069556in}}%
\pgfpathcurveto{\pgfqpoint{-0.018446in}{0.069556in}}{\pgfqpoint{-0.036140in}{0.062227in}}{\pgfqpoint{-0.049183in}{0.049183in}}%
\pgfpathcurveto{\pgfqpoint{-0.062227in}{0.036140in}}{\pgfqpoint{-0.069556in}{0.018446in}}{\pgfqpoint{-0.069556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069556in}{-0.018446in}}{\pgfqpoint{-0.062227in}{-0.036140in}}{\pgfqpoint{-0.049183in}{-0.049183in}}%
\pgfpathcurveto{\pgfqpoint{-0.036140in}{-0.062227in}}{\pgfqpoint{-0.018446in}{-0.069556in}}{\pgfqpoint{0.000000in}{-0.069556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549738in}{2.177239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069553in}{-0.069553in}}{\pgfqpoint{0.069553in}{0.069553in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069553in}}%
\pgfpathcurveto{\pgfqpoint{0.018446in}{-0.069553in}}{\pgfqpoint{0.036138in}{-0.062224in}}{\pgfqpoint{0.049181in}{-0.049181in}}%
\pgfpathcurveto{\pgfqpoint{0.062224in}{-0.036138in}}{\pgfqpoint{0.069553in}{-0.018446in}}{\pgfqpoint{0.069553in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069553in}{0.018446in}}{\pgfqpoint{0.062224in}{0.036138in}}{\pgfqpoint{0.049181in}{0.049181in}}%
\pgfpathcurveto{\pgfqpoint{0.036138in}{0.062224in}}{\pgfqpoint{0.018446in}{0.069553in}}{\pgfqpoint{0.000000in}{0.069553in}}%
\pgfpathcurveto{\pgfqpoint{-0.018446in}{0.069553in}}{\pgfqpoint{-0.036138in}{0.062224in}}{\pgfqpoint{-0.049181in}{0.049181in}}%
\pgfpathcurveto{\pgfqpoint{-0.062224in}{0.036138in}}{\pgfqpoint{-0.069553in}{0.018446in}}{\pgfqpoint{-0.069553in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069553in}{-0.018446in}}{\pgfqpoint{-0.062224in}{-0.036138in}}{\pgfqpoint{-0.049181in}{-0.049181in}}%
\pgfpathcurveto{\pgfqpoint{-0.036138in}{-0.062224in}}{\pgfqpoint{-0.018446in}{-0.069553in}}{\pgfqpoint{0.000000in}{-0.069553in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329145in}{2.397592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069537in}{-0.069537in}}{\pgfqpoint{0.069537in}{0.069537in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069537in}}%
\pgfpathcurveto{\pgfqpoint{0.018441in}{-0.069537in}}{\pgfqpoint{0.036130in}{-0.062210in}}{\pgfqpoint{0.049170in}{-0.049170in}}%
\pgfpathcurveto{\pgfqpoint{0.062210in}{-0.036130in}}{\pgfqpoint{0.069537in}{-0.018441in}}{\pgfqpoint{0.069537in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069537in}{0.018441in}}{\pgfqpoint{0.062210in}{0.036130in}}{\pgfqpoint{0.049170in}{0.049170in}}%
\pgfpathcurveto{\pgfqpoint{0.036130in}{0.062210in}}{\pgfqpoint{0.018441in}{0.069537in}}{\pgfqpoint{0.000000in}{0.069537in}}%
\pgfpathcurveto{\pgfqpoint{-0.018441in}{0.069537in}}{\pgfqpoint{-0.036130in}{0.062210in}}{\pgfqpoint{-0.049170in}{0.049170in}}%
\pgfpathcurveto{\pgfqpoint{-0.062210in}{0.036130in}}{\pgfqpoint{-0.069537in}{0.018441in}}{\pgfqpoint{-0.069537in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069537in}{-0.018441in}}{\pgfqpoint{-0.062210in}{-0.036130in}}{\pgfqpoint{-0.049170in}{-0.049170in}}%
\pgfpathcurveto{\pgfqpoint{-0.036130in}{-0.062210in}}{\pgfqpoint{-0.018441in}{-0.069537in}}{\pgfqpoint{0.000000in}{-0.069537in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671640in}{2.359235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069496in}{-0.069496in}}{\pgfqpoint{0.069496in}{0.069496in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069496in}}%
\pgfpathcurveto{\pgfqpoint{0.018430in}{-0.069496in}}{\pgfqpoint{0.036109in}{-0.062173in}}{\pgfqpoint{0.049141in}{-0.049141in}}%
\pgfpathcurveto{\pgfqpoint{0.062173in}{-0.036109in}}{\pgfqpoint{0.069496in}{-0.018430in}}{\pgfqpoint{0.069496in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069496in}{0.018430in}}{\pgfqpoint{0.062173in}{0.036109in}}{\pgfqpoint{0.049141in}{0.049141in}}%
\pgfpathcurveto{\pgfqpoint{0.036109in}{0.062173in}}{\pgfqpoint{0.018430in}{0.069496in}}{\pgfqpoint{0.000000in}{0.069496in}}%
\pgfpathcurveto{\pgfqpoint{-0.018430in}{0.069496in}}{\pgfqpoint{-0.036109in}{0.062173in}}{\pgfqpoint{-0.049141in}{0.049141in}}%
\pgfpathcurveto{\pgfqpoint{-0.062173in}{0.036109in}}{\pgfqpoint{-0.069496in}{0.018430in}}{\pgfqpoint{-0.069496in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069496in}{-0.018430in}}{\pgfqpoint{-0.062173in}{-0.036109in}}{\pgfqpoint{-0.049141in}{-0.049141in}}%
\pgfpathcurveto{\pgfqpoint{-0.036109in}{-0.062173in}}{\pgfqpoint{-0.018430in}{-0.069496in}}{\pgfqpoint{0.000000in}{-0.069496in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312138in}{2.331640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069624in}{-0.069624in}}{\pgfqpoint{0.069624in}{0.069624in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069624in}}%
\pgfpathcurveto{\pgfqpoint{0.018465in}{-0.069624in}}{\pgfqpoint{0.036175in}{-0.062288in}}{\pgfqpoint{0.049232in}{-0.049232in}}%
\pgfpathcurveto{\pgfqpoint{0.062288in}{-0.036175in}}{\pgfqpoint{0.069624in}{-0.018465in}}{\pgfqpoint{0.069624in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069624in}{0.018465in}}{\pgfqpoint{0.062288in}{0.036175in}}{\pgfqpoint{0.049232in}{0.049232in}}%
\pgfpathcurveto{\pgfqpoint{0.036175in}{0.062288in}}{\pgfqpoint{0.018465in}{0.069624in}}{\pgfqpoint{0.000000in}{0.069624in}}%
\pgfpathcurveto{\pgfqpoint{-0.018465in}{0.069624in}}{\pgfqpoint{-0.036175in}{0.062288in}}{\pgfqpoint{-0.049232in}{0.049232in}}%
\pgfpathcurveto{\pgfqpoint{-0.062288in}{0.036175in}}{\pgfqpoint{-0.069624in}{0.018465in}}{\pgfqpoint{-0.069624in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069624in}{-0.018465in}}{\pgfqpoint{-0.062288in}{-0.036175in}}{\pgfqpoint{-0.049232in}{-0.049232in}}%
\pgfpathcurveto{\pgfqpoint{-0.036175in}{-0.062288in}}{\pgfqpoint{-0.018465in}{-0.069624in}}{\pgfqpoint{0.000000in}{-0.069624in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918653in}{4.040989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069526in}{-0.069526in}}{\pgfqpoint{0.069526in}{0.069526in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069526in}}%
\pgfpathcurveto{\pgfqpoint{0.018439in}{-0.069526in}}{\pgfqpoint{0.036125in}{-0.062201in}}{\pgfqpoint{0.049163in}{-0.049163in}}%
\pgfpathcurveto{\pgfqpoint{0.062201in}{-0.036125in}}{\pgfqpoint{0.069526in}{-0.018439in}}{\pgfqpoint{0.069526in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069526in}{0.018439in}}{\pgfqpoint{0.062201in}{0.036125in}}{\pgfqpoint{0.049163in}{0.049163in}}%
\pgfpathcurveto{\pgfqpoint{0.036125in}{0.062201in}}{\pgfqpoint{0.018439in}{0.069526in}}{\pgfqpoint{0.000000in}{0.069526in}}%
\pgfpathcurveto{\pgfqpoint{-0.018439in}{0.069526in}}{\pgfqpoint{-0.036125in}{0.062201in}}{\pgfqpoint{-0.049163in}{0.049163in}}%
\pgfpathcurveto{\pgfqpoint{-0.062201in}{0.036125in}}{\pgfqpoint{-0.069526in}{0.018439in}}{\pgfqpoint{-0.069526in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069526in}{-0.018439in}}{\pgfqpoint{-0.062201in}{-0.036125in}}{\pgfqpoint{-0.049163in}{-0.049163in}}%
\pgfpathcurveto{\pgfqpoint{-0.036125in}{-0.062201in}}{\pgfqpoint{-0.018439in}{-0.069526in}}{\pgfqpoint{0.000000in}{-0.069526in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582384in}{2.255101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069558in}{-0.069558in}}{\pgfqpoint{0.069558in}{0.069558in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069558in}}%
\pgfpathcurveto{\pgfqpoint{0.018447in}{-0.069558in}}{\pgfqpoint{0.036141in}{-0.062229in}}{\pgfqpoint{0.049185in}{-0.049185in}}%
\pgfpathcurveto{\pgfqpoint{0.062229in}{-0.036141in}}{\pgfqpoint{0.069558in}{-0.018447in}}{\pgfqpoint{0.069558in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069558in}{0.018447in}}{\pgfqpoint{0.062229in}{0.036141in}}{\pgfqpoint{0.049185in}{0.049185in}}%
\pgfpathcurveto{\pgfqpoint{0.036141in}{0.062229in}}{\pgfqpoint{0.018447in}{0.069558in}}{\pgfqpoint{0.000000in}{0.069558in}}%
\pgfpathcurveto{\pgfqpoint{-0.018447in}{0.069558in}}{\pgfqpoint{-0.036141in}{0.062229in}}{\pgfqpoint{-0.049185in}{0.049185in}}%
\pgfpathcurveto{\pgfqpoint{-0.062229in}{0.036141in}}{\pgfqpoint{-0.069558in}{0.018447in}}{\pgfqpoint{-0.069558in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069558in}{-0.018447in}}{\pgfqpoint{-0.062229in}{-0.036141in}}{\pgfqpoint{-0.049185in}{-0.049185in}}%
\pgfpathcurveto{\pgfqpoint{-0.036141in}{-0.062229in}}{\pgfqpoint{-0.018447in}{-0.069558in}}{\pgfqpoint{0.000000in}{-0.069558in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875423in}{2.446270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069603in}{-0.069603in}}{\pgfqpoint{0.069603in}{0.069603in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069603in}}%
\pgfpathcurveto{\pgfqpoint{0.018459in}{-0.069603in}}{\pgfqpoint{0.036164in}{-0.062269in}}{\pgfqpoint{0.049217in}{-0.049217in}}%
\pgfpathcurveto{\pgfqpoint{0.062269in}{-0.036164in}}{\pgfqpoint{0.069603in}{-0.018459in}}{\pgfqpoint{0.069603in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069603in}{0.018459in}}{\pgfqpoint{0.062269in}{0.036164in}}{\pgfqpoint{0.049217in}{0.049217in}}%
\pgfpathcurveto{\pgfqpoint{0.036164in}{0.062269in}}{\pgfqpoint{0.018459in}{0.069603in}}{\pgfqpoint{0.000000in}{0.069603in}}%
\pgfpathcurveto{\pgfqpoint{-0.018459in}{0.069603in}}{\pgfqpoint{-0.036164in}{0.062269in}}{\pgfqpoint{-0.049217in}{0.049217in}}%
\pgfpathcurveto{\pgfqpoint{-0.062269in}{0.036164in}}{\pgfqpoint{-0.069603in}{0.018459in}}{\pgfqpoint{-0.069603in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069603in}{-0.018459in}}{\pgfqpoint{-0.062269in}{-0.036164in}}{\pgfqpoint{-0.049217in}{-0.049217in}}%
\pgfpathcurveto{\pgfqpoint{-0.036164in}{-0.062269in}}{\pgfqpoint{-0.018459in}{-0.069603in}}{\pgfqpoint{0.000000in}{-0.069603in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222311in}{2.755898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069456in}{-0.069456in}}{\pgfqpoint{0.069456in}{0.069456in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069456in}}%
\pgfpathcurveto{\pgfqpoint{0.018420in}{-0.069456in}}{\pgfqpoint{0.036088in}{-0.062137in}}{\pgfqpoint{0.049113in}{-0.049113in}}%
\pgfpathcurveto{\pgfqpoint{0.062137in}{-0.036088in}}{\pgfqpoint{0.069456in}{-0.018420in}}{\pgfqpoint{0.069456in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069456in}{0.018420in}}{\pgfqpoint{0.062137in}{0.036088in}}{\pgfqpoint{0.049113in}{0.049113in}}%
\pgfpathcurveto{\pgfqpoint{0.036088in}{0.062137in}}{\pgfqpoint{0.018420in}{0.069456in}}{\pgfqpoint{0.000000in}{0.069456in}}%
\pgfpathcurveto{\pgfqpoint{-0.018420in}{0.069456in}}{\pgfqpoint{-0.036088in}{0.062137in}}{\pgfqpoint{-0.049113in}{0.049113in}}%
\pgfpathcurveto{\pgfqpoint{-0.062137in}{0.036088in}}{\pgfqpoint{-0.069456in}{0.018420in}}{\pgfqpoint{-0.069456in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069456in}{-0.018420in}}{\pgfqpoint{-0.062137in}{-0.036088in}}{\pgfqpoint{-0.049113in}{-0.049113in}}%
\pgfpathcurveto{\pgfqpoint{-0.036088in}{-0.062137in}}{\pgfqpoint{-0.018420in}{-0.069456in}}{\pgfqpoint{0.000000in}{-0.069456in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601189in}{3.004602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069643in}{-0.069643in}}{\pgfqpoint{0.069643in}{0.069643in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069643in}}%
\pgfpathcurveto{\pgfqpoint{0.018469in}{-0.069643in}}{\pgfqpoint{0.036185in}{-0.062305in}}{\pgfqpoint{0.049245in}{-0.049245in}}%
\pgfpathcurveto{\pgfqpoint{0.062305in}{-0.036185in}}{\pgfqpoint{0.069643in}{-0.018469in}}{\pgfqpoint{0.069643in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069643in}{0.018469in}}{\pgfqpoint{0.062305in}{0.036185in}}{\pgfqpoint{0.049245in}{0.049245in}}%
\pgfpathcurveto{\pgfqpoint{0.036185in}{0.062305in}}{\pgfqpoint{0.018469in}{0.069643in}}{\pgfqpoint{0.000000in}{0.069643in}}%
\pgfpathcurveto{\pgfqpoint{-0.018469in}{0.069643in}}{\pgfqpoint{-0.036185in}{0.062305in}}{\pgfqpoint{-0.049245in}{0.049245in}}%
\pgfpathcurveto{\pgfqpoint{-0.062305in}{0.036185in}}{\pgfqpoint{-0.069643in}{0.018469in}}{\pgfqpoint{-0.069643in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069643in}{-0.018469in}}{\pgfqpoint{-0.062305in}{-0.036185in}}{\pgfqpoint{-0.049245in}{-0.049245in}}%
\pgfpathcurveto{\pgfqpoint{-0.036185in}{-0.062305in}}{\pgfqpoint{-0.018469in}{-0.069643in}}{\pgfqpoint{0.000000in}{-0.069643in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483034in}{2.514735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069472in}{-0.069472in}}{\pgfqpoint{0.069472in}{0.069472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069472in}}%
\pgfpathcurveto{\pgfqpoint{0.018424in}{-0.069472in}}{\pgfqpoint{0.036096in}{-0.062152in}}{\pgfqpoint{0.049124in}{-0.049124in}}%
\pgfpathcurveto{\pgfqpoint{0.062152in}{-0.036096in}}{\pgfqpoint{0.069472in}{-0.018424in}}{\pgfqpoint{0.069472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069472in}{0.018424in}}{\pgfqpoint{0.062152in}{0.036096in}}{\pgfqpoint{0.049124in}{0.049124in}}%
\pgfpathcurveto{\pgfqpoint{0.036096in}{0.062152in}}{\pgfqpoint{0.018424in}{0.069472in}}{\pgfqpoint{0.000000in}{0.069472in}}%
\pgfpathcurveto{\pgfqpoint{-0.018424in}{0.069472in}}{\pgfqpoint{-0.036096in}{0.062152in}}{\pgfqpoint{-0.049124in}{0.049124in}}%
\pgfpathcurveto{\pgfqpoint{-0.062152in}{0.036096in}}{\pgfqpoint{-0.069472in}{0.018424in}}{\pgfqpoint{-0.069472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069472in}{-0.018424in}}{\pgfqpoint{-0.062152in}{-0.036096in}}{\pgfqpoint{-0.049124in}{-0.049124in}}%
\pgfpathcurveto{\pgfqpoint{-0.036096in}{-0.062152in}}{\pgfqpoint{-0.018424in}{-0.069472in}}{\pgfqpoint{0.000000in}{-0.069472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344562in}{2.447089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069519in}{-0.069519in}}{\pgfqpoint{0.069519in}{0.069519in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069519in}}%
\pgfpathcurveto{\pgfqpoint{0.018437in}{-0.069519in}}{\pgfqpoint{0.036121in}{-0.062194in}}{\pgfqpoint{0.049158in}{-0.049158in}}%
\pgfpathcurveto{\pgfqpoint{0.062194in}{-0.036121in}}{\pgfqpoint{0.069519in}{-0.018437in}}{\pgfqpoint{0.069519in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069519in}{0.018437in}}{\pgfqpoint{0.062194in}{0.036121in}}{\pgfqpoint{0.049158in}{0.049158in}}%
\pgfpathcurveto{\pgfqpoint{0.036121in}{0.062194in}}{\pgfqpoint{0.018437in}{0.069519in}}{\pgfqpoint{0.000000in}{0.069519in}}%
\pgfpathcurveto{\pgfqpoint{-0.018437in}{0.069519in}}{\pgfqpoint{-0.036121in}{0.062194in}}{\pgfqpoint{-0.049158in}{0.049158in}}%
\pgfpathcurveto{\pgfqpoint{-0.062194in}{0.036121in}}{\pgfqpoint{-0.069519in}{0.018437in}}{\pgfqpoint{-0.069519in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069519in}{-0.018437in}}{\pgfqpoint{-0.062194in}{-0.036121in}}{\pgfqpoint{-0.049158in}{-0.049158in}}%
\pgfpathcurveto{\pgfqpoint{-0.036121in}{-0.062194in}}{\pgfqpoint{-0.018437in}{-0.069519in}}{\pgfqpoint{0.000000in}{-0.069519in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041760in}{2.528459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069568in}{-0.069568in}}{\pgfqpoint{0.069568in}{0.069568in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069568in}}%
\pgfpathcurveto{\pgfqpoint{0.018450in}{-0.069568in}}{\pgfqpoint{0.036146in}{-0.062238in}}{\pgfqpoint{0.049192in}{-0.049192in}}%
\pgfpathcurveto{\pgfqpoint{0.062238in}{-0.036146in}}{\pgfqpoint{0.069568in}{-0.018450in}}{\pgfqpoint{0.069568in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069568in}{0.018450in}}{\pgfqpoint{0.062238in}{0.036146in}}{\pgfqpoint{0.049192in}{0.049192in}}%
\pgfpathcurveto{\pgfqpoint{0.036146in}{0.062238in}}{\pgfqpoint{0.018450in}{0.069568in}}{\pgfqpoint{0.000000in}{0.069568in}}%
\pgfpathcurveto{\pgfqpoint{-0.018450in}{0.069568in}}{\pgfqpoint{-0.036146in}{0.062238in}}{\pgfqpoint{-0.049192in}{0.049192in}}%
\pgfpathcurveto{\pgfqpoint{-0.062238in}{0.036146in}}{\pgfqpoint{-0.069568in}{0.018450in}}{\pgfqpoint{-0.069568in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069568in}{-0.018450in}}{\pgfqpoint{-0.062238in}{-0.036146in}}{\pgfqpoint{-0.049192in}{-0.049192in}}%
\pgfpathcurveto{\pgfqpoint{-0.036146in}{-0.062238in}}{\pgfqpoint{-0.018450in}{-0.069568in}}{\pgfqpoint{0.000000in}{-0.069568in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539518in}{2.285812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069563in}{-0.069563in}}{\pgfqpoint{0.069563in}{0.069563in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069563in}}%
\pgfpathcurveto{\pgfqpoint{0.018448in}{-0.069563in}}{\pgfqpoint{0.036143in}{-0.062233in}}{\pgfqpoint{0.049188in}{-0.049188in}}%
\pgfpathcurveto{\pgfqpoint{0.062233in}{-0.036143in}}{\pgfqpoint{0.069563in}{-0.018448in}}{\pgfqpoint{0.069563in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069563in}{0.018448in}}{\pgfqpoint{0.062233in}{0.036143in}}{\pgfqpoint{0.049188in}{0.049188in}}%
\pgfpathcurveto{\pgfqpoint{0.036143in}{0.062233in}}{\pgfqpoint{0.018448in}{0.069563in}}{\pgfqpoint{0.000000in}{0.069563in}}%
\pgfpathcurveto{\pgfqpoint{-0.018448in}{0.069563in}}{\pgfqpoint{-0.036143in}{0.062233in}}{\pgfqpoint{-0.049188in}{0.049188in}}%
\pgfpathcurveto{\pgfqpoint{-0.062233in}{0.036143in}}{\pgfqpoint{-0.069563in}{0.018448in}}{\pgfqpoint{-0.069563in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069563in}{-0.018448in}}{\pgfqpoint{-0.062233in}{-0.036143in}}{\pgfqpoint{-0.049188in}{-0.049188in}}%
\pgfpathcurveto{\pgfqpoint{-0.036143in}{-0.062233in}}{\pgfqpoint{-0.018448in}{-0.069563in}}{\pgfqpoint{0.000000in}{-0.069563in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216684in}{1.940047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069553in}{-0.069553in}}{\pgfqpoint{0.069553in}{0.069553in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069553in}}%
\pgfpathcurveto{\pgfqpoint{0.018446in}{-0.069553in}}{\pgfqpoint{0.036138in}{-0.062225in}}{\pgfqpoint{0.049182in}{-0.049182in}}%
\pgfpathcurveto{\pgfqpoint{0.062225in}{-0.036138in}}{\pgfqpoint{0.069553in}{-0.018446in}}{\pgfqpoint{0.069553in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069553in}{0.018446in}}{\pgfqpoint{0.062225in}{0.036138in}}{\pgfqpoint{0.049182in}{0.049182in}}%
\pgfpathcurveto{\pgfqpoint{0.036138in}{0.062225in}}{\pgfqpoint{0.018446in}{0.069553in}}{\pgfqpoint{0.000000in}{0.069553in}}%
\pgfpathcurveto{\pgfqpoint{-0.018446in}{0.069553in}}{\pgfqpoint{-0.036138in}{0.062225in}}{\pgfqpoint{-0.049182in}{0.049182in}}%
\pgfpathcurveto{\pgfqpoint{-0.062225in}{0.036138in}}{\pgfqpoint{-0.069553in}{0.018446in}}{\pgfqpoint{-0.069553in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069553in}{-0.018446in}}{\pgfqpoint{-0.062225in}{-0.036138in}}{\pgfqpoint{-0.049182in}{-0.049182in}}%
\pgfpathcurveto{\pgfqpoint{-0.036138in}{-0.062225in}}{\pgfqpoint{-0.018446in}{-0.069553in}}{\pgfqpoint{0.000000in}{-0.069553in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567158in}{2.479144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069561in}{-0.069561in}}{\pgfqpoint{0.069561in}{0.069561in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069561in}}%
\pgfpathcurveto{\pgfqpoint{0.018448in}{-0.069561in}}{\pgfqpoint{0.036142in}{-0.062231in}}{\pgfqpoint{0.049187in}{-0.049187in}}%
\pgfpathcurveto{\pgfqpoint{0.062231in}{-0.036142in}}{\pgfqpoint{0.069561in}{-0.018448in}}{\pgfqpoint{0.069561in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069561in}{0.018448in}}{\pgfqpoint{0.062231in}{0.036142in}}{\pgfqpoint{0.049187in}{0.049187in}}%
\pgfpathcurveto{\pgfqpoint{0.036142in}{0.062231in}}{\pgfqpoint{0.018448in}{0.069561in}}{\pgfqpoint{0.000000in}{0.069561in}}%
\pgfpathcurveto{\pgfqpoint{-0.018448in}{0.069561in}}{\pgfqpoint{-0.036142in}{0.062231in}}{\pgfqpoint{-0.049187in}{0.049187in}}%
\pgfpathcurveto{\pgfqpoint{-0.062231in}{0.036142in}}{\pgfqpoint{-0.069561in}{0.018448in}}{\pgfqpoint{-0.069561in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069561in}{-0.018448in}}{\pgfqpoint{-0.062231in}{-0.036142in}}{\pgfqpoint{-0.049187in}{-0.049187in}}%
\pgfpathcurveto{\pgfqpoint{-0.036142in}{-0.062231in}}{\pgfqpoint{-0.018448in}{-0.069561in}}{\pgfqpoint{0.000000in}{-0.069561in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743587in}{3.059806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069560in}{-0.069560in}}{\pgfqpoint{0.069560in}{0.069560in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069560in}}%
\pgfpathcurveto{\pgfqpoint{0.018448in}{-0.069560in}}{\pgfqpoint{0.036142in}{-0.062231in}}{\pgfqpoint{0.049187in}{-0.049187in}}%
\pgfpathcurveto{\pgfqpoint{0.062231in}{-0.036142in}}{\pgfqpoint{0.069560in}{-0.018448in}}{\pgfqpoint{0.069560in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069560in}{0.018448in}}{\pgfqpoint{0.062231in}{0.036142in}}{\pgfqpoint{0.049187in}{0.049187in}}%
\pgfpathcurveto{\pgfqpoint{0.036142in}{0.062231in}}{\pgfqpoint{0.018448in}{0.069560in}}{\pgfqpoint{0.000000in}{0.069560in}}%
\pgfpathcurveto{\pgfqpoint{-0.018448in}{0.069560in}}{\pgfqpoint{-0.036142in}{0.062231in}}{\pgfqpoint{-0.049187in}{0.049187in}}%
\pgfpathcurveto{\pgfqpoint{-0.062231in}{0.036142in}}{\pgfqpoint{-0.069560in}{0.018448in}}{\pgfqpoint{-0.069560in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069560in}{-0.018448in}}{\pgfqpoint{-0.062231in}{-0.036142in}}{\pgfqpoint{-0.049187in}{-0.049187in}}%
\pgfpathcurveto{\pgfqpoint{-0.036142in}{-0.062231in}}{\pgfqpoint{-0.018448in}{-0.069560in}}{\pgfqpoint{0.000000in}{-0.069560in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644110in}{2.131159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069555in}{-0.069555in}}{\pgfqpoint{0.069555in}{0.069555in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069555in}}%
\pgfpathcurveto{\pgfqpoint{0.018446in}{-0.069555in}}{\pgfqpoint{0.036139in}{-0.062226in}}{\pgfqpoint{0.049183in}{-0.049183in}}%
\pgfpathcurveto{\pgfqpoint{0.062226in}{-0.036139in}}{\pgfqpoint{0.069555in}{-0.018446in}}{\pgfqpoint{0.069555in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069555in}{0.018446in}}{\pgfqpoint{0.062226in}{0.036139in}}{\pgfqpoint{0.049183in}{0.049183in}}%
\pgfpathcurveto{\pgfqpoint{0.036139in}{0.062226in}}{\pgfqpoint{0.018446in}{0.069555in}}{\pgfqpoint{0.000000in}{0.069555in}}%
\pgfpathcurveto{\pgfqpoint{-0.018446in}{0.069555in}}{\pgfqpoint{-0.036139in}{0.062226in}}{\pgfqpoint{-0.049183in}{0.049183in}}%
\pgfpathcurveto{\pgfqpoint{-0.062226in}{0.036139in}}{\pgfqpoint{-0.069555in}{0.018446in}}{\pgfqpoint{-0.069555in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069555in}{-0.018446in}}{\pgfqpoint{-0.062226in}{-0.036139in}}{\pgfqpoint{-0.049183in}{-0.049183in}}%
\pgfpathcurveto{\pgfqpoint{-0.036139in}{-0.062226in}}{\pgfqpoint{-0.018446in}{-0.069555in}}{\pgfqpoint{0.000000in}{-0.069555in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596634in}{2.119403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069568in}{-0.069568in}}{\pgfqpoint{0.069568in}{0.069568in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069568in}}%
\pgfpathcurveto{\pgfqpoint{0.018450in}{-0.069568in}}{\pgfqpoint{0.036146in}{-0.062238in}}{\pgfqpoint{0.049192in}{-0.049192in}}%
\pgfpathcurveto{\pgfqpoint{0.062238in}{-0.036146in}}{\pgfqpoint{0.069568in}{-0.018450in}}{\pgfqpoint{0.069568in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069568in}{0.018450in}}{\pgfqpoint{0.062238in}{0.036146in}}{\pgfqpoint{0.049192in}{0.049192in}}%
\pgfpathcurveto{\pgfqpoint{0.036146in}{0.062238in}}{\pgfqpoint{0.018450in}{0.069568in}}{\pgfqpoint{0.000000in}{0.069568in}}%
\pgfpathcurveto{\pgfqpoint{-0.018450in}{0.069568in}}{\pgfqpoint{-0.036146in}{0.062238in}}{\pgfqpoint{-0.049192in}{0.049192in}}%
\pgfpathcurveto{\pgfqpoint{-0.062238in}{0.036146in}}{\pgfqpoint{-0.069568in}{0.018450in}}{\pgfqpoint{-0.069568in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069568in}{-0.018450in}}{\pgfqpoint{-0.062238in}{-0.036146in}}{\pgfqpoint{-0.049192in}{-0.049192in}}%
\pgfpathcurveto{\pgfqpoint{-0.036146in}{-0.062238in}}{\pgfqpoint{-0.018450in}{-0.069568in}}{\pgfqpoint{0.000000in}{-0.069568in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.928630in}{2.779348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069543in}{-0.069543in}}{\pgfqpoint{0.069543in}{0.069543in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069543in}}%
\pgfpathcurveto{\pgfqpoint{0.018443in}{-0.069543in}}{\pgfqpoint{0.036133in}{-0.062216in}}{\pgfqpoint{0.049174in}{-0.049174in}}%
\pgfpathcurveto{\pgfqpoint{0.062216in}{-0.036133in}}{\pgfqpoint{0.069543in}{-0.018443in}}{\pgfqpoint{0.069543in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069543in}{0.018443in}}{\pgfqpoint{0.062216in}{0.036133in}}{\pgfqpoint{0.049174in}{0.049174in}}%
\pgfpathcurveto{\pgfqpoint{0.036133in}{0.062216in}}{\pgfqpoint{0.018443in}{0.069543in}}{\pgfqpoint{0.000000in}{0.069543in}}%
\pgfpathcurveto{\pgfqpoint{-0.018443in}{0.069543in}}{\pgfqpoint{-0.036133in}{0.062216in}}{\pgfqpoint{-0.049174in}{0.049174in}}%
\pgfpathcurveto{\pgfqpoint{-0.062216in}{0.036133in}}{\pgfqpoint{-0.069543in}{0.018443in}}{\pgfqpoint{-0.069543in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069543in}{-0.018443in}}{\pgfqpoint{-0.062216in}{-0.036133in}}{\pgfqpoint{-0.049174in}{-0.049174in}}%
\pgfpathcurveto{\pgfqpoint{-0.036133in}{-0.062216in}}{\pgfqpoint{-0.018443in}{-0.069543in}}{\pgfqpoint{0.000000in}{-0.069543in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412423in}{2.448966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069543in}{-0.069543in}}{\pgfqpoint{0.069543in}{0.069543in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069543in}}%
\pgfpathcurveto{\pgfqpoint{0.018443in}{-0.069543in}}{\pgfqpoint{0.036133in}{-0.062215in}}{\pgfqpoint{0.049174in}{-0.049174in}}%
\pgfpathcurveto{\pgfqpoint{0.062215in}{-0.036133in}}{\pgfqpoint{0.069543in}{-0.018443in}}{\pgfqpoint{0.069543in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069543in}{0.018443in}}{\pgfqpoint{0.062215in}{0.036133in}}{\pgfqpoint{0.049174in}{0.049174in}}%
\pgfpathcurveto{\pgfqpoint{0.036133in}{0.062215in}}{\pgfqpoint{0.018443in}{0.069543in}}{\pgfqpoint{0.000000in}{0.069543in}}%
\pgfpathcurveto{\pgfqpoint{-0.018443in}{0.069543in}}{\pgfqpoint{-0.036133in}{0.062215in}}{\pgfqpoint{-0.049174in}{0.049174in}}%
\pgfpathcurveto{\pgfqpoint{-0.062215in}{0.036133in}}{\pgfqpoint{-0.069543in}{0.018443in}}{\pgfqpoint{-0.069543in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069543in}{-0.018443in}}{\pgfqpoint{-0.062215in}{-0.036133in}}{\pgfqpoint{-0.049174in}{-0.049174in}}%
\pgfpathcurveto{\pgfqpoint{-0.036133in}{-0.062215in}}{\pgfqpoint{-0.018443in}{-0.069543in}}{\pgfqpoint{0.000000in}{-0.069543in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782177in}{2.095064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069542in}{-0.069542in}}{\pgfqpoint{0.069542in}{0.069542in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069542in}}%
\pgfpathcurveto{\pgfqpoint{0.018443in}{-0.069542in}}{\pgfqpoint{0.036133in}{-0.062215in}}{\pgfqpoint{0.049174in}{-0.049174in}}%
\pgfpathcurveto{\pgfqpoint{0.062215in}{-0.036133in}}{\pgfqpoint{0.069542in}{-0.018443in}}{\pgfqpoint{0.069542in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069542in}{0.018443in}}{\pgfqpoint{0.062215in}{0.036133in}}{\pgfqpoint{0.049174in}{0.049174in}}%
\pgfpathcurveto{\pgfqpoint{0.036133in}{0.062215in}}{\pgfqpoint{0.018443in}{0.069542in}}{\pgfqpoint{0.000000in}{0.069542in}}%
\pgfpathcurveto{\pgfqpoint{-0.018443in}{0.069542in}}{\pgfqpoint{-0.036133in}{0.062215in}}{\pgfqpoint{-0.049174in}{0.049174in}}%
\pgfpathcurveto{\pgfqpoint{-0.062215in}{0.036133in}}{\pgfqpoint{-0.069542in}{0.018443in}}{\pgfqpoint{-0.069542in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069542in}{-0.018443in}}{\pgfqpoint{-0.062215in}{-0.036133in}}{\pgfqpoint{-0.049174in}{-0.049174in}}%
\pgfpathcurveto{\pgfqpoint{-0.036133in}{-0.062215in}}{\pgfqpoint{-0.018443in}{-0.069542in}}{\pgfqpoint{0.000000in}{-0.069542in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643954in}{2.062455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069525in}{-0.069525in}}{\pgfqpoint{0.069525in}{0.069525in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069525in}}%
\pgfpathcurveto{\pgfqpoint{0.018438in}{-0.069525in}}{\pgfqpoint{0.036124in}{-0.062199in}}{\pgfqpoint{0.049161in}{-0.049161in}}%
\pgfpathcurveto{\pgfqpoint{0.062199in}{-0.036124in}}{\pgfqpoint{0.069525in}{-0.018438in}}{\pgfqpoint{0.069525in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069525in}{0.018438in}}{\pgfqpoint{0.062199in}{0.036124in}}{\pgfqpoint{0.049161in}{0.049161in}}%
\pgfpathcurveto{\pgfqpoint{0.036124in}{0.062199in}}{\pgfqpoint{0.018438in}{0.069525in}}{\pgfqpoint{0.000000in}{0.069525in}}%
\pgfpathcurveto{\pgfqpoint{-0.018438in}{0.069525in}}{\pgfqpoint{-0.036124in}{0.062199in}}{\pgfqpoint{-0.049161in}{0.049161in}}%
\pgfpathcurveto{\pgfqpoint{-0.062199in}{0.036124in}}{\pgfqpoint{-0.069525in}{0.018438in}}{\pgfqpoint{-0.069525in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069525in}{-0.018438in}}{\pgfqpoint{-0.062199in}{-0.036124in}}{\pgfqpoint{-0.049161in}{-0.049161in}}%
\pgfpathcurveto{\pgfqpoint{-0.036124in}{-0.062199in}}{\pgfqpoint{-0.018438in}{-0.069525in}}{\pgfqpoint{0.000000in}{-0.069525in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430984in}{3.023459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069662in}{-0.069662in}}{\pgfqpoint{0.069662in}{0.069662in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069662in}}%
\pgfpathcurveto{\pgfqpoint{0.018474in}{-0.069662in}}{\pgfqpoint{0.036195in}{-0.062322in}}{\pgfqpoint{0.049258in}{-0.049258in}}%
\pgfpathcurveto{\pgfqpoint{0.062322in}{-0.036195in}}{\pgfqpoint{0.069662in}{-0.018474in}}{\pgfqpoint{0.069662in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069662in}{0.018474in}}{\pgfqpoint{0.062322in}{0.036195in}}{\pgfqpoint{0.049258in}{0.049258in}}%
\pgfpathcurveto{\pgfqpoint{0.036195in}{0.062322in}}{\pgfqpoint{0.018474in}{0.069662in}}{\pgfqpoint{0.000000in}{0.069662in}}%
\pgfpathcurveto{\pgfqpoint{-0.018474in}{0.069662in}}{\pgfqpoint{-0.036195in}{0.062322in}}{\pgfqpoint{-0.049258in}{0.049258in}}%
\pgfpathcurveto{\pgfqpoint{-0.062322in}{0.036195in}}{\pgfqpoint{-0.069662in}{0.018474in}}{\pgfqpoint{-0.069662in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069662in}{-0.018474in}}{\pgfqpoint{-0.062322in}{-0.036195in}}{\pgfqpoint{-0.049258in}{-0.049258in}}%
\pgfpathcurveto{\pgfqpoint{-0.036195in}{-0.062322in}}{\pgfqpoint{-0.018474in}{-0.069662in}}{\pgfqpoint{0.000000in}{-0.069662in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918653in}{4.040989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069528in}{-0.069528in}}{\pgfqpoint{0.069528in}{0.069528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069528in}}%
\pgfpathcurveto{\pgfqpoint{0.018439in}{-0.069528in}}{\pgfqpoint{0.036125in}{-0.062202in}}{\pgfqpoint{0.049164in}{-0.049164in}}%
\pgfpathcurveto{\pgfqpoint{0.062202in}{-0.036125in}}{\pgfqpoint{0.069528in}{-0.018439in}}{\pgfqpoint{0.069528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069528in}{0.018439in}}{\pgfqpoint{0.062202in}{0.036125in}}{\pgfqpoint{0.049164in}{0.049164in}}%
\pgfpathcurveto{\pgfqpoint{0.036125in}{0.062202in}}{\pgfqpoint{0.018439in}{0.069528in}}{\pgfqpoint{0.000000in}{0.069528in}}%
\pgfpathcurveto{\pgfqpoint{-0.018439in}{0.069528in}}{\pgfqpoint{-0.036125in}{0.062202in}}{\pgfqpoint{-0.049164in}{0.049164in}}%
\pgfpathcurveto{\pgfqpoint{-0.062202in}{0.036125in}}{\pgfqpoint{-0.069528in}{0.018439in}}{\pgfqpoint{-0.069528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069528in}{-0.018439in}}{\pgfqpoint{-0.062202in}{-0.036125in}}{\pgfqpoint{-0.049164in}{-0.049164in}}%
\pgfpathcurveto{\pgfqpoint{-0.036125in}{-0.062202in}}{\pgfqpoint{-0.018439in}{-0.069528in}}{\pgfqpoint{0.000000in}{-0.069528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611827in}{1.841332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069564in}{-0.069564in}}{\pgfqpoint{0.069564in}{0.069564in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069564in}}%
\pgfpathcurveto{\pgfqpoint{0.018449in}{-0.069564in}}{\pgfqpoint{0.036144in}{-0.062234in}}{\pgfqpoint{0.049189in}{-0.049189in}}%
\pgfpathcurveto{\pgfqpoint{0.062234in}{-0.036144in}}{\pgfqpoint{0.069564in}{-0.018449in}}{\pgfqpoint{0.069564in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069564in}{0.018449in}}{\pgfqpoint{0.062234in}{0.036144in}}{\pgfqpoint{0.049189in}{0.049189in}}%
\pgfpathcurveto{\pgfqpoint{0.036144in}{0.062234in}}{\pgfqpoint{0.018449in}{0.069564in}}{\pgfqpoint{0.000000in}{0.069564in}}%
\pgfpathcurveto{\pgfqpoint{-0.018449in}{0.069564in}}{\pgfqpoint{-0.036144in}{0.062234in}}{\pgfqpoint{-0.049189in}{0.049189in}}%
\pgfpathcurveto{\pgfqpoint{-0.062234in}{0.036144in}}{\pgfqpoint{-0.069564in}{0.018449in}}{\pgfqpoint{-0.069564in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069564in}{-0.018449in}}{\pgfqpoint{-0.062234in}{-0.036144in}}{\pgfqpoint{-0.049189in}{-0.049189in}}%
\pgfpathcurveto{\pgfqpoint{-0.036144in}{-0.062234in}}{\pgfqpoint{-0.018449in}{-0.069564in}}{\pgfqpoint{0.000000in}{-0.069564in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619398in}{2.336108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069465in}{-0.069465in}}{\pgfqpoint{0.069465in}{0.069465in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069465in}}%
\pgfpathcurveto{\pgfqpoint{0.018422in}{-0.069465in}}{\pgfqpoint{0.036093in}{-0.062146in}}{\pgfqpoint{0.049119in}{-0.049119in}}%
\pgfpathcurveto{\pgfqpoint{0.062146in}{-0.036093in}}{\pgfqpoint{0.069465in}{-0.018422in}}{\pgfqpoint{0.069465in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069465in}{0.018422in}}{\pgfqpoint{0.062146in}{0.036093in}}{\pgfqpoint{0.049119in}{0.049119in}}%
\pgfpathcurveto{\pgfqpoint{0.036093in}{0.062146in}}{\pgfqpoint{0.018422in}{0.069465in}}{\pgfqpoint{0.000000in}{0.069465in}}%
\pgfpathcurveto{\pgfqpoint{-0.018422in}{0.069465in}}{\pgfqpoint{-0.036093in}{0.062146in}}{\pgfqpoint{-0.049119in}{0.049119in}}%
\pgfpathcurveto{\pgfqpoint{-0.062146in}{0.036093in}}{\pgfqpoint{-0.069465in}{0.018422in}}{\pgfqpoint{-0.069465in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069465in}{-0.018422in}}{\pgfqpoint{-0.062146in}{-0.036093in}}{\pgfqpoint{-0.049119in}{-0.049119in}}%
\pgfpathcurveto{\pgfqpoint{-0.036093in}{-0.062146in}}{\pgfqpoint{-0.018422in}{-0.069465in}}{\pgfqpoint{0.000000in}{-0.069465in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877983in}{2.204274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069664in}{-0.069664in}}{\pgfqpoint{0.069664in}{0.069664in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069664in}}%
\pgfpathcurveto{\pgfqpoint{0.018475in}{-0.069664in}}{\pgfqpoint{0.036196in}{-0.062324in}}{\pgfqpoint{0.049260in}{-0.049260in}}%
\pgfpathcurveto{\pgfqpoint{0.062324in}{-0.036196in}}{\pgfqpoint{0.069664in}{-0.018475in}}{\pgfqpoint{0.069664in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069664in}{0.018475in}}{\pgfqpoint{0.062324in}{0.036196in}}{\pgfqpoint{0.049260in}{0.049260in}}%
\pgfpathcurveto{\pgfqpoint{0.036196in}{0.062324in}}{\pgfqpoint{0.018475in}{0.069664in}}{\pgfqpoint{0.000000in}{0.069664in}}%
\pgfpathcurveto{\pgfqpoint{-0.018475in}{0.069664in}}{\pgfqpoint{-0.036196in}{0.062324in}}{\pgfqpoint{-0.049260in}{0.049260in}}%
\pgfpathcurveto{\pgfqpoint{-0.062324in}{0.036196in}}{\pgfqpoint{-0.069664in}{0.018475in}}{\pgfqpoint{-0.069664in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069664in}{-0.018475in}}{\pgfqpoint{-0.062324in}{-0.036196in}}{\pgfqpoint{-0.049260in}{-0.049260in}}%
\pgfpathcurveto{\pgfqpoint{-0.036196in}{-0.062324in}}{\pgfqpoint{-0.018475in}{-0.069664in}}{\pgfqpoint{0.000000in}{-0.069664in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756502in}{2.421448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069618in}{-0.069618in}}{\pgfqpoint{0.069618in}{0.069618in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069618in}}%
\pgfpathcurveto{\pgfqpoint{0.018463in}{-0.069618in}}{\pgfqpoint{0.036172in}{-0.062283in}}{\pgfqpoint{0.049228in}{-0.049228in}}%
\pgfpathcurveto{\pgfqpoint{0.062283in}{-0.036172in}}{\pgfqpoint{0.069618in}{-0.018463in}}{\pgfqpoint{0.069618in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069618in}{0.018463in}}{\pgfqpoint{0.062283in}{0.036172in}}{\pgfqpoint{0.049228in}{0.049228in}}%
\pgfpathcurveto{\pgfqpoint{0.036172in}{0.062283in}}{\pgfqpoint{0.018463in}{0.069618in}}{\pgfqpoint{0.000000in}{0.069618in}}%
\pgfpathcurveto{\pgfqpoint{-0.018463in}{0.069618in}}{\pgfqpoint{-0.036172in}{0.062283in}}{\pgfqpoint{-0.049228in}{0.049228in}}%
\pgfpathcurveto{\pgfqpoint{-0.062283in}{0.036172in}}{\pgfqpoint{-0.069618in}{0.018463in}}{\pgfqpoint{-0.069618in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069618in}{-0.018463in}}{\pgfqpoint{-0.062283in}{-0.036172in}}{\pgfqpoint{-0.049228in}{-0.049228in}}%
\pgfpathcurveto{\pgfqpoint{-0.036172in}{-0.062283in}}{\pgfqpoint{-0.018463in}{-0.069618in}}{\pgfqpoint{0.000000in}{-0.069618in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930247in}{2.528718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069664in}{-0.069664in}}{\pgfqpoint{0.069664in}{0.069664in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069664in}}%
\pgfpathcurveto{\pgfqpoint{0.018475in}{-0.069664in}}{\pgfqpoint{0.036196in}{-0.062323in}}{\pgfqpoint{0.049260in}{-0.049260in}}%
\pgfpathcurveto{\pgfqpoint{0.062323in}{-0.036196in}}{\pgfqpoint{0.069664in}{-0.018475in}}{\pgfqpoint{0.069664in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069664in}{0.018475in}}{\pgfqpoint{0.062323in}{0.036196in}}{\pgfqpoint{0.049260in}{0.049260in}}%
\pgfpathcurveto{\pgfqpoint{0.036196in}{0.062323in}}{\pgfqpoint{0.018475in}{0.069664in}}{\pgfqpoint{0.000000in}{0.069664in}}%
\pgfpathcurveto{\pgfqpoint{-0.018475in}{0.069664in}}{\pgfqpoint{-0.036196in}{0.062323in}}{\pgfqpoint{-0.049260in}{0.049260in}}%
\pgfpathcurveto{\pgfqpoint{-0.062323in}{0.036196in}}{\pgfqpoint{-0.069664in}{0.018475in}}{\pgfqpoint{-0.069664in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069664in}{-0.018475in}}{\pgfqpoint{-0.062323in}{-0.036196in}}{\pgfqpoint{-0.049260in}{-0.049260in}}%
\pgfpathcurveto{\pgfqpoint{-0.036196in}{-0.062323in}}{\pgfqpoint{-0.018475in}{-0.069664in}}{\pgfqpoint{0.000000in}{-0.069664in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345684in}{1.886327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069537in}{-0.069537in}}{\pgfqpoint{0.069537in}{0.069537in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069537in}}%
\pgfpathcurveto{\pgfqpoint{0.018441in}{-0.069537in}}{\pgfqpoint{0.036130in}{-0.062210in}}{\pgfqpoint{0.049170in}{-0.049170in}}%
\pgfpathcurveto{\pgfqpoint{0.062210in}{-0.036130in}}{\pgfqpoint{0.069537in}{-0.018441in}}{\pgfqpoint{0.069537in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069537in}{0.018441in}}{\pgfqpoint{0.062210in}{0.036130in}}{\pgfqpoint{0.049170in}{0.049170in}}%
\pgfpathcurveto{\pgfqpoint{0.036130in}{0.062210in}}{\pgfqpoint{0.018441in}{0.069537in}}{\pgfqpoint{0.000000in}{0.069537in}}%
\pgfpathcurveto{\pgfqpoint{-0.018441in}{0.069537in}}{\pgfqpoint{-0.036130in}{0.062210in}}{\pgfqpoint{-0.049170in}{0.049170in}}%
\pgfpathcurveto{\pgfqpoint{-0.062210in}{0.036130in}}{\pgfqpoint{-0.069537in}{0.018441in}}{\pgfqpoint{-0.069537in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069537in}{-0.018441in}}{\pgfqpoint{-0.062210in}{-0.036130in}}{\pgfqpoint{-0.049170in}{-0.049170in}}%
\pgfpathcurveto{\pgfqpoint{-0.036130in}{-0.062210in}}{\pgfqpoint{-0.018441in}{-0.069537in}}{\pgfqpoint{0.000000in}{-0.069537in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409084in}{2.283936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069540in}{-0.069540in}}{\pgfqpoint{0.069540in}{0.069540in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069540in}}%
\pgfpathcurveto{\pgfqpoint{0.018442in}{-0.069540in}}{\pgfqpoint{0.036132in}{-0.062213in}}{\pgfqpoint{0.049172in}{-0.049172in}}%
\pgfpathcurveto{\pgfqpoint{0.062213in}{-0.036132in}}{\pgfqpoint{0.069540in}{-0.018442in}}{\pgfqpoint{0.069540in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069540in}{0.018442in}}{\pgfqpoint{0.062213in}{0.036132in}}{\pgfqpoint{0.049172in}{0.049172in}}%
\pgfpathcurveto{\pgfqpoint{0.036132in}{0.062213in}}{\pgfqpoint{0.018442in}{0.069540in}}{\pgfqpoint{0.000000in}{0.069540in}}%
\pgfpathcurveto{\pgfqpoint{-0.018442in}{0.069540in}}{\pgfqpoint{-0.036132in}{0.062213in}}{\pgfqpoint{-0.049172in}{0.049172in}}%
\pgfpathcurveto{\pgfqpoint{-0.062213in}{0.036132in}}{\pgfqpoint{-0.069540in}{0.018442in}}{\pgfqpoint{-0.069540in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069540in}{-0.018442in}}{\pgfqpoint{-0.062213in}{-0.036132in}}{\pgfqpoint{-0.049172in}{-0.049172in}}%
\pgfpathcurveto{\pgfqpoint{-0.036132in}{-0.062213in}}{\pgfqpoint{-0.018442in}{-0.069540in}}{\pgfqpoint{0.000000in}{-0.069540in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643152in}{1.932757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069525in}{-0.069525in}}{\pgfqpoint{0.069525in}{0.069525in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069525in}}%
\pgfpathcurveto{\pgfqpoint{0.018438in}{-0.069525in}}{\pgfqpoint{0.036124in}{-0.062199in}}{\pgfqpoint{0.049161in}{-0.049161in}}%
\pgfpathcurveto{\pgfqpoint{0.062199in}{-0.036124in}}{\pgfqpoint{0.069525in}{-0.018438in}}{\pgfqpoint{0.069525in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069525in}{0.018438in}}{\pgfqpoint{0.062199in}{0.036124in}}{\pgfqpoint{0.049161in}{0.049161in}}%
\pgfpathcurveto{\pgfqpoint{0.036124in}{0.062199in}}{\pgfqpoint{0.018438in}{0.069525in}}{\pgfqpoint{0.000000in}{0.069525in}}%
\pgfpathcurveto{\pgfqpoint{-0.018438in}{0.069525in}}{\pgfqpoint{-0.036124in}{0.062199in}}{\pgfqpoint{-0.049161in}{0.049161in}}%
\pgfpathcurveto{\pgfqpoint{-0.062199in}{0.036124in}}{\pgfqpoint{-0.069525in}{0.018438in}}{\pgfqpoint{-0.069525in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069525in}{-0.018438in}}{\pgfqpoint{-0.062199in}{-0.036124in}}{\pgfqpoint{-0.049161in}{-0.049161in}}%
\pgfpathcurveto{\pgfqpoint{-0.036124in}{-0.062199in}}{\pgfqpoint{-0.018438in}{-0.069525in}}{\pgfqpoint{0.000000in}{-0.069525in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933704in}{2.742468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069570in}{-0.069570in}}{\pgfqpoint{0.069570in}{0.069570in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069570in}}%
\pgfpathcurveto{\pgfqpoint{0.018450in}{-0.069570in}}{\pgfqpoint{0.036147in}{-0.062239in}}{\pgfqpoint{0.049193in}{-0.049193in}}%
\pgfpathcurveto{\pgfqpoint{0.062239in}{-0.036147in}}{\pgfqpoint{0.069570in}{-0.018450in}}{\pgfqpoint{0.069570in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069570in}{0.018450in}}{\pgfqpoint{0.062239in}{0.036147in}}{\pgfqpoint{0.049193in}{0.049193in}}%
\pgfpathcurveto{\pgfqpoint{0.036147in}{0.062239in}}{\pgfqpoint{0.018450in}{0.069570in}}{\pgfqpoint{0.000000in}{0.069570in}}%
\pgfpathcurveto{\pgfqpoint{-0.018450in}{0.069570in}}{\pgfqpoint{-0.036147in}{0.062239in}}{\pgfqpoint{-0.049193in}{0.049193in}}%
\pgfpathcurveto{\pgfqpoint{-0.062239in}{0.036147in}}{\pgfqpoint{-0.069570in}{0.018450in}}{\pgfqpoint{-0.069570in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069570in}{-0.018450in}}{\pgfqpoint{-0.062239in}{-0.036147in}}{\pgfqpoint{-0.049193in}{-0.049193in}}%
\pgfpathcurveto{\pgfqpoint{-0.036147in}{-0.062239in}}{\pgfqpoint{-0.018450in}{-0.069570in}}{\pgfqpoint{0.000000in}{-0.069570in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729158in}{2.081921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069582in}{-0.069582in}}{\pgfqpoint{0.069582in}{0.069582in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069582in}}%
\pgfpathcurveto{\pgfqpoint{0.018453in}{-0.069582in}}{\pgfqpoint{0.036153in}{-0.062250in}}{\pgfqpoint{0.049202in}{-0.049202in}}%
\pgfpathcurveto{\pgfqpoint{0.062250in}{-0.036153in}}{\pgfqpoint{0.069582in}{-0.018453in}}{\pgfqpoint{0.069582in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069582in}{0.018453in}}{\pgfqpoint{0.062250in}{0.036153in}}{\pgfqpoint{0.049202in}{0.049202in}}%
\pgfpathcurveto{\pgfqpoint{0.036153in}{0.062250in}}{\pgfqpoint{0.018453in}{0.069582in}}{\pgfqpoint{0.000000in}{0.069582in}}%
\pgfpathcurveto{\pgfqpoint{-0.018453in}{0.069582in}}{\pgfqpoint{-0.036153in}{0.062250in}}{\pgfqpoint{-0.049202in}{0.049202in}}%
\pgfpathcurveto{\pgfqpoint{-0.062250in}{0.036153in}}{\pgfqpoint{-0.069582in}{0.018453in}}{\pgfqpoint{-0.069582in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069582in}{-0.018453in}}{\pgfqpoint{-0.062250in}{-0.036153in}}{\pgfqpoint{-0.049202in}{-0.049202in}}%
\pgfpathcurveto{\pgfqpoint{-0.036153in}{-0.062250in}}{\pgfqpoint{-0.018453in}{-0.069582in}}{\pgfqpoint{0.000000in}{-0.069582in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282097in}{2.325556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069514in}{-0.069514in}}{\pgfqpoint{0.069514in}{0.069514in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069514in}}%
\pgfpathcurveto{\pgfqpoint{0.018435in}{-0.069514in}}{\pgfqpoint{0.036118in}{-0.062189in}}{\pgfqpoint{0.049154in}{-0.049154in}}%
\pgfpathcurveto{\pgfqpoint{0.062189in}{-0.036118in}}{\pgfqpoint{0.069514in}{-0.018435in}}{\pgfqpoint{0.069514in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069514in}{0.018435in}}{\pgfqpoint{0.062189in}{0.036118in}}{\pgfqpoint{0.049154in}{0.049154in}}%
\pgfpathcurveto{\pgfqpoint{0.036118in}{0.062189in}}{\pgfqpoint{0.018435in}{0.069514in}}{\pgfqpoint{0.000000in}{0.069514in}}%
\pgfpathcurveto{\pgfqpoint{-0.018435in}{0.069514in}}{\pgfqpoint{-0.036118in}{0.062189in}}{\pgfqpoint{-0.049154in}{0.049154in}}%
\pgfpathcurveto{\pgfqpoint{-0.062189in}{0.036118in}}{\pgfqpoint{-0.069514in}{0.018435in}}{\pgfqpoint{-0.069514in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069514in}{-0.018435in}}{\pgfqpoint{-0.062189in}{-0.036118in}}{\pgfqpoint{-0.049154in}{-0.049154in}}%
\pgfpathcurveto{\pgfqpoint{-0.036118in}{-0.062189in}}{\pgfqpoint{-0.018435in}{-0.069514in}}{\pgfqpoint{0.000000in}{-0.069514in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956773in}{2.501516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069545in}{-0.069545in}}{\pgfqpoint{0.069545in}{0.069545in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069545in}}%
\pgfpathcurveto{\pgfqpoint{0.018443in}{-0.069545in}}{\pgfqpoint{0.036134in}{-0.062217in}}{\pgfqpoint{0.049175in}{-0.049175in}}%
\pgfpathcurveto{\pgfqpoint{0.062217in}{-0.036134in}}{\pgfqpoint{0.069545in}{-0.018443in}}{\pgfqpoint{0.069545in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069545in}{0.018443in}}{\pgfqpoint{0.062217in}{0.036134in}}{\pgfqpoint{0.049175in}{0.049175in}}%
\pgfpathcurveto{\pgfqpoint{0.036134in}{0.062217in}}{\pgfqpoint{0.018443in}{0.069545in}}{\pgfqpoint{0.000000in}{0.069545in}}%
\pgfpathcurveto{\pgfqpoint{-0.018443in}{0.069545in}}{\pgfqpoint{-0.036134in}{0.062217in}}{\pgfqpoint{-0.049175in}{0.049175in}}%
\pgfpathcurveto{\pgfqpoint{-0.062217in}{0.036134in}}{\pgfqpoint{-0.069545in}{0.018443in}}{\pgfqpoint{-0.069545in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069545in}{-0.018443in}}{\pgfqpoint{-0.062217in}{-0.036134in}}{\pgfqpoint{-0.049175in}{-0.049175in}}%
\pgfpathcurveto{\pgfqpoint{-0.036134in}{-0.062217in}}{\pgfqpoint{-0.018443in}{-0.069545in}}{\pgfqpoint{0.000000in}{-0.069545in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540392in}{2.400414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069459in}{-0.069459in}}{\pgfqpoint{0.069459in}{0.069459in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069459in}}%
\pgfpathcurveto{\pgfqpoint{0.018421in}{-0.069459in}}{\pgfqpoint{0.036089in}{-0.062140in}}{\pgfqpoint{0.049115in}{-0.049115in}}%
\pgfpathcurveto{\pgfqpoint{0.062140in}{-0.036089in}}{\pgfqpoint{0.069459in}{-0.018421in}}{\pgfqpoint{0.069459in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069459in}{0.018421in}}{\pgfqpoint{0.062140in}{0.036089in}}{\pgfqpoint{0.049115in}{0.049115in}}%
\pgfpathcurveto{\pgfqpoint{0.036089in}{0.062140in}}{\pgfqpoint{0.018421in}{0.069459in}}{\pgfqpoint{0.000000in}{0.069459in}}%
\pgfpathcurveto{\pgfqpoint{-0.018421in}{0.069459in}}{\pgfqpoint{-0.036089in}{0.062140in}}{\pgfqpoint{-0.049115in}{0.049115in}}%
\pgfpathcurveto{\pgfqpoint{-0.062140in}{0.036089in}}{\pgfqpoint{-0.069459in}{0.018421in}}{\pgfqpoint{-0.069459in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069459in}{-0.018421in}}{\pgfqpoint{-0.062140in}{-0.036089in}}{\pgfqpoint{-0.049115in}{-0.049115in}}%
\pgfpathcurveto{\pgfqpoint{-0.036089in}{-0.062140in}}{\pgfqpoint{-0.018421in}{-0.069459in}}{\pgfqpoint{0.000000in}{-0.069459in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800050in}{1.832181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069484in}{-0.069484in}}{\pgfqpoint{0.069484in}{0.069484in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069484in}}%
\pgfpathcurveto{\pgfqpoint{0.018427in}{-0.069484in}}{\pgfqpoint{0.036102in}{-0.062162in}}{\pgfqpoint{0.049132in}{-0.049132in}}%
\pgfpathcurveto{\pgfqpoint{0.062162in}{-0.036102in}}{\pgfqpoint{0.069484in}{-0.018427in}}{\pgfqpoint{0.069484in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069484in}{0.018427in}}{\pgfqpoint{0.062162in}{0.036102in}}{\pgfqpoint{0.049132in}{0.049132in}}%
\pgfpathcurveto{\pgfqpoint{0.036102in}{0.062162in}}{\pgfqpoint{0.018427in}{0.069484in}}{\pgfqpoint{0.000000in}{0.069484in}}%
\pgfpathcurveto{\pgfqpoint{-0.018427in}{0.069484in}}{\pgfqpoint{-0.036102in}{0.062162in}}{\pgfqpoint{-0.049132in}{0.049132in}}%
\pgfpathcurveto{\pgfqpoint{-0.062162in}{0.036102in}}{\pgfqpoint{-0.069484in}{0.018427in}}{\pgfqpoint{-0.069484in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069484in}{-0.018427in}}{\pgfqpoint{-0.062162in}{-0.036102in}}{\pgfqpoint{-0.049132in}{-0.049132in}}%
\pgfpathcurveto{\pgfqpoint{-0.036102in}{-0.062162in}}{\pgfqpoint{-0.018427in}{-0.069484in}}{\pgfqpoint{0.000000in}{-0.069484in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756834in}{3.143893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069605in}{-0.069605in}}{\pgfqpoint{0.069605in}{0.069605in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069605in}}%
\pgfpathcurveto{\pgfqpoint{0.018460in}{-0.069605in}}{\pgfqpoint{0.036166in}{-0.062271in}}{\pgfqpoint{0.049218in}{-0.049218in}}%
\pgfpathcurveto{\pgfqpoint{0.062271in}{-0.036166in}}{\pgfqpoint{0.069605in}{-0.018460in}}{\pgfqpoint{0.069605in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069605in}{0.018460in}}{\pgfqpoint{0.062271in}{0.036166in}}{\pgfqpoint{0.049218in}{0.049218in}}%
\pgfpathcurveto{\pgfqpoint{0.036166in}{0.062271in}}{\pgfqpoint{0.018460in}{0.069605in}}{\pgfqpoint{0.000000in}{0.069605in}}%
\pgfpathcurveto{\pgfqpoint{-0.018460in}{0.069605in}}{\pgfqpoint{-0.036166in}{0.062271in}}{\pgfqpoint{-0.049218in}{0.049218in}}%
\pgfpathcurveto{\pgfqpoint{-0.062271in}{0.036166in}}{\pgfqpoint{-0.069605in}{0.018460in}}{\pgfqpoint{-0.069605in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069605in}{-0.018460in}}{\pgfqpoint{-0.062271in}{-0.036166in}}{\pgfqpoint{-0.049218in}{-0.049218in}}%
\pgfpathcurveto{\pgfqpoint{-0.036166in}{-0.062271in}}{\pgfqpoint{-0.018460in}{-0.069605in}}{\pgfqpoint{0.000000in}{-0.069605in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866833in}{2.917861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069562in}{-0.069562in}}{\pgfqpoint{0.069562in}{0.069562in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069562in}}%
\pgfpathcurveto{\pgfqpoint{0.018448in}{-0.069562in}}{\pgfqpoint{0.036143in}{-0.062233in}}{\pgfqpoint{0.049188in}{-0.049188in}}%
\pgfpathcurveto{\pgfqpoint{0.062233in}{-0.036143in}}{\pgfqpoint{0.069562in}{-0.018448in}}{\pgfqpoint{0.069562in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069562in}{0.018448in}}{\pgfqpoint{0.062233in}{0.036143in}}{\pgfqpoint{0.049188in}{0.049188in}}%
\pgfpathcurveto{\pgfqpoint{0.036143in}{0.062233in}}{\pgfqpoint{0.018448in}{0.069562in}}{\pgfqpoint{0.000000in}{0.069562in}}%
\pgfpathcurveto{\pgfqpoint{-0.018448in}{0.069562in}}{\pgfqpoint{-0.036143in}{0.062233in}}{\pgfqpoint{-0.049188in}{0.049188in}}%
\pgfpathcurveto{\pgfqpoint{-0.062233in}{0.036143in}}{\pgfqpoint{-0.069562in}{0.018448in}}{\pgfqpoint{-0.069562in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069562in}{-0.018448in}}{\pgfqpoint{-0.062233in}{-0.036143in}}{\pgfqpoint{-0.049188in}{-0.049188in}}%
\pgfpathcurveto{\pgfqpoint{-0.036143in}{-0.062233in}}{\pgfqpoint{-0.018448in}{-0.069562in}}{\pgfqpoint{0.000000in}{-0.069562in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720315in}{2.071719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069515in}{-0.069515in}}{\pgfqpoint{0.069515in}{0.069515in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069515in}}%
\pgfpathcurveto{\pgfqpoint{0.018436in}{-0.069515in}}{\pgfqpoint{0.036119in}{-0.062191in}}{\pgfqpoint{0.049155in}{-0.049155in}}%
\pgfpathcurveto{\pgfqpoint{0.062191in}{-0.036119in}}{\pgfqpoint{0.069515in}{-0.018436in}}{\pgfqpoint{0.069515in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069515in}{0.018436in}}{\pgfqpoint{0.062191in}{0.036119in}}{\pgfqpoint{0.049155in}{0.049155in}}%
\pgfpathcurveto{\pgfqpoint{0.036119in}{0.062191in}}{\pgfqpoint{0.018436in}{0.069515in}}{\pgfqpoint{0.000000in}{0.069515in}}%
\pgfpathcurveto{\pgfqpoint{-0.018436in}{0.069515in}}{\pgfqpoint{-0.036119in}{0.062191in}}{\pgfqpoint{-0.049155in}{0.049155in}}%
\pgfpathcurveto{\pgfqpoint{-0.062191in}{0.036119in}}{\pgfqpoint{-0.069515in}{0.018436in}}{\pgfqpoint{-0.069515in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069515in}{-0.018436in}}{\pgfqpoint{-0.062191in}{-0.036119in}}{\pgfqpoint{-0.049155in}{-0.049155in}}%
\pgfpathcurveto{\pgfqpoint{-0.036119in}{-0.062191in}}{\pgfqpoint{-0.018436in}{-0.069515in}}{\pgfqpoint{0.000000in}{-0.069515in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806021in}{2.111939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069611in}{-0.069611in}}{\pgfqpoint{0.069611in}{0.069611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069611in}}%
\pgfpathcurveto{\pgfqpoint{0.018461in}{-0.069611in}}{\pgfqpoint{0.036168in}{-0.062276in}}{\pgfqpoint{0.049222in}{-0.049222in}}%
\pgfpathcurveto{\pgfqpoint{0.062276in}{-0.036168in}}{\pgfqpoint{0.069611in}{-0.018461in}}{\pgfqpoint{0.069611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069611in}{0.018461in}}{\pgfqpoint{0.062276in}{0.036168in}}{\pgfqpoint{0.049222in}{0.049222in}}%
\pgfpathcurveto{\pgfqpoint{0.036168in}{0.062276in}}{\pgfqpoint{0.018461in}{0.069611in}}{\pgfqpoint{0.000000in}{0.069611in}}%
\pgfpathcurveto{\pgfqpoint{-0.018461in}{0.069611in}}{\pgfqpoint{-0.036168in}{0.062276in}}{\pgfqpoint{-0.049222in}{0.049222in}}%
\pgfpathcurveto{\pgfqpoint{-0.062276in}{0.036168in}}{\pgfqpoint{-0.069611in}{0.018461in}}{\pgfqpoint{-0.069611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069611in}{-0.018461in}}{\pgfqpoint{-0.062276in}{-0.036168in}}{\pgfqpoint{-0.049222in}{-0.049222in}}%
\pgfpathcurveto{\pgfqpoint{-0.036168in}{-0.062276in}}{\pgfqpoint{-0.018461in}{-0.069611in}}{\pgfqpoint{0.000000in}{-0.069611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245319in}{2.677133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069496in}{-0.069496in}}{\pgfqpoint{0.069496in}{0.069496in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069496in}}%
\pgfpathcurveto{\pgfqpoint{0.018431in}{-0.069496in}}{\pgfqpoint{0.036109in}{-0.062173in}}{\pgfqpoint{0.049141in}{-0.049141in}}%
\pgfpathcurveto{\pgfqpoint{0.062173in}{-0.036109in}}{\pgfqpoint{0.069496in}{-0.018431in}}{\pgfqpoint{0.069496in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069496in}{0.018431in}}{\pgfqpoint{0.062173in}{0.036109in}}{\pgfqpoint{0.049141in}{0.049141in}}%
\pgfpathcurveto{\pgfqpoint{0.036109in}{0.062173in}}{\pgfqpoint{0.018431in}{0.069496in}}{\pgfqpoint{0.000000in}{0.069496in}}%
\pgfpathcurveto{\pgfqpoint{-0.018431in}{0.069496in}}{\pgfqpoint{-0.036109in}{0.062173in}}{\pgfqpoint{-0.049141in}{0.049141in}}%
\pgfpathcurveto{\pgfqpoint{-0.062173in}{0.036109in}}{\pgfqpoint{-0.069496in}{0.018431in}}{\pgfqpoint{-0.069496in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069496in}{-0.018431in}}{\pgfqpoint{-0.062173in}{-0.036109in}}{\pgfqpoint{-0.049141in}{-0.049141in}}%
\pgfpathcurveto{\pgfqpoint{-0.036109in}{-0.062173in}}{\pgfqpoint{-0.018431in}{-0.069496in}}{\pgfqpoint{0.000000in}{-0.069496in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873983in}{3.258817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069529in}{-0.069529in}}{\pgfqpoint{0.069529in}{0.069529in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069529in}}%
\pgfpathcurveto{\pgfqpoint{0.018439in}{-0.069529in}}{\pgfqpoint{0.036126in}{-0.062203in}}{\pgfqpoint{0.049165in}{-0.049165in}}%
\pgfpathcurveto{\pgfqpoint{0.062203in}{-0.036126in}}{\pgfqpoint{0.069529in}{-0.018439in}}{\pgfqpoint{0.069529in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069529in}{0.018439in}}{\pgfqpoint{0.062203in}{0.036126in}}{\pgfqpoint{0.049165in}{0.049165in}}%
\pgfpathcurveto{\pgfqpoint{0.036126in}{0.062203in}}{\pgfqpoint{0.018439in}{0.069529in}}{\pgfqpoint{0.000000in}{0.069529in}}%
\pgfpathcurveto{\pgfqpoint{-0.018439in}{0.069529in}}{\pgfqpoint{-0.036126in}{0.062203in}}{\pgfqpoint{-0.049165in}{0.049165in}}%
\pgfpathcurveto{\pgfqpoint{-0.062203in}{0.036126in}}{\pgfqpoint{-0.069529in}{0.018439in}}{\pgfqpoint{-0.069529in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069529in}{-0.018439in}}{\pgfqpoint{-0.062203in}{-0.036126in}}{\pgfqpoint{-0.049165in}{-0.049165in}}%
\pgfpathcurveto{\pgfqpoint{-0.036126in}{-0.062203in}}{\pgfqpoint{-0.018439in}{-0.069529in}}{\pgfqpoint{0.000000in}{-0.069529in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029735in}{2.304942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069460in}{-0.069460in}}{\pgfqpoint{0.069460in}{0.069460in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069460in}}%
\pgfpathcurveto{\pgfqpoint{0.018421in}{-0.069460in}}{\pgfqpoint{0.036090in}{-0.062141in}}{\pgfqpoint{0.049115in}{-0.049115in}}%
\pgfpathcurveto{\pgfqpoint{0.062141in}{-0.036090in}}{\pgfqpoint{0.069460in}{-0.018421in}}{\pgfqpoint{0.069460in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069460in}{0.018421in}}{\pgfqpoint{0.062141in}{0.036090in}}{\pgfqpoint{0.049115in}{0.049115in}}%
\pgfpathcurveto{\pgfqpoint{0.036090in}{0.062141in}}{\pgfqpoint{0.018421in}{0.069460in}}{\pgfqpoint{0.000000in}{0.069460in}}%
\pgfpathcurveto{\pgfqpoint{-0.018421in}{0.069460in}}{\pgfqpoint{-0.036090in}{0.062141in}}{\pgfqpoint{-0.049115in}{0.049115in}}%
\pgfpathcurveto{\pgfqpoint{-0.062141in}{0.036090in}}{\pgfqpoint{-0.069460in}{0.018421in}}{\pgfqpoint{-0.069460in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069460in}{-0.018421in}}{\pgfqpoint{-0.062141in}{-0.036090in}}{\pgfqpoint{-0.049115in}{-0.049115in}}%
\pgfpathcurveto{\pgfqpoint{-0.036090in}{-0.062141in}}{\pgfqpoint{-0.018421in}{-0.069460in}}{\pgfqpoint{0.000000in}{-0.069460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139519in}{2.501159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783494in}{0.772828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769223in}{0.860080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852623in}{0.743818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880846in}{0.820966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510399in}{0.745884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697411in}{0.767394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008587in}{0.862369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607449in}{0.647226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830767in}{0.708612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671306in}{0.729583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780935in}{0.745884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832935in}{0.964934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919738in}{0.743818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763690in}{0.767618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624162in}{0.823571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594280in}{0.766855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586329in}{0.778261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528141in}{0.769460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000146in}{0.772288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836839in}{0.762724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634209in}{0.820966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569277in}{0.658093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790919in}{0.799995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652950in}{0.753922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464355in}{0.785760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885592in}{0.729583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471087in}{0.647226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817628in}{0.753922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800024in}{0.729583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853742in}{0.851054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647348in}{0.779564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691211in}{0.647226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685601in}{0.687102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568786in}{0.753922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556873in}{0.729583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923319in}{0.779788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825527in}{0.716111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628822in}{0.729583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733729in}{0.744582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800111in}{0.737082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842625in}{0.864302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912802in}{0.714046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897744in}{0.668960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704020in}{0.743818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821225in}{0.848673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449335in}{0.833675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583007in}{0.807810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843493in}{0.730347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.208333in}{-0.208333in}}{\pgfqpoint{0.208333in}{0.208333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathcurveto{\pgfqpoint{0.055251in}{-0.208333in}}{\pgfqpoint{0.108246in}{-0.186382in}}{\pgfqpoint{0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.186382in}{-0.108246in}}{\pgfqpoint{0.208333in}{-0.055251in}}{\pgfqpoint{0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.208333in}{0.055251in}}{\pgfqpoint{0.186382in}{0.108246in}}{\pgfqpoint{0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{0.108246in}{0.186382in}}{\pgfqpoint{0.055251in}{0.208333in}}{\pgfqpoint{0.000000in}{0.208333in}}%
\pgfpathcurveto{\pgfqpoint{-0.055251in}{0.208333in}}{\pgfqpoint{-0.108246in}{0.186382in}}{\pgfqpoint{-0.147314in}{0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.186382in}{0.108246in}}{\pgfqpoint{-0.208333in}{0.055251in}}{\pgfqpoint{-0.208333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.208333in}{-0.055251in}}{\pgfqpoint{-0.186382in}{-0.108246in}}{\pgfqpoint{-0.147314in}{-0.147314in}}%
\pgfpathcurveto{\pgfqpoint{-0.108246in}{-0.186382in}}{\pgfqpoint{-0.055251in}{-0.208333in}}{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615237in}{0.772064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979400in}{2.425131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.074479in}{-0.074479in}}{\pgfqpoint{0.074479in}{0.074479in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.074479in}}%
\pgfpathcurveto{\pgfqpoint{0.019752in}{-0.074479in}}{\pgfqpoint{0.038698in}{-0.066631in}}{\pgfqpoint{0.052665in}{-0.052665in}}%
\pgfpathcurveto{\pgfqpoint{0.066631in}{-0.038698in}}{\pgfqpoint{0.074479in}{-0.019752in}}{\pgfqpoint{0.074479in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.074479in}{0.019752in}}{\pgfqpoint{0.066631in}{0.038698in}}{\pgfqpoint{0.052665in}{0.052665in}}%
\pgfpathcurveto{\pgfqpoint{0.038698in}{0.066631in}}{\pgfqpoint{0.019752in}{0.074479in}}{\pgfqpoint{0.000000in}{0.074479in}}%
\pgfpathcurveto{\pgfqpoint{-0.019752in}{0.074479in}}{\pgfqpoint{-0.038698in}{0.066631in}}{\pgfqpoint{-0.052665in}{0.052665in}}%
\pgfpathcurveto{\pgfqpoint{-0.066631in}{0.038698in}}{\pgfqpoint{-0.074479in}{0.019752in}}{\pgfqpoint{-0.074479in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.074479in}{-0.019752in}}{\pgfqpoint{-0.066631in}{-0.038698in}}{\pgfqpoint{-0.052665in}{-0.052665in}}%
\pgfpathcurveto{\pgfqpoint{-0.038698in}{-0.066631in}}{\pgfqpoint{-0.019752in}{-0.074479in}}{\pgfqpoint{0.000000in}{-0.074479in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.074479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979077in}{2.363072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.074877in}{-0.074877in}}{\pgfqpoint{0.074877in}{0.074877in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.074877in}}%
\pgfpathcurveto{\pgfqpoint{0.019858in}{-0.074877in}}{\pgfqpoint{0.038905in}{-0.066987in}}{\pgfqpoint{0.052946in}{-0.052946in}}%
\pgfpathcurveto{\pgfqpoint{0.066987in}{-0.038905in}}{\pgfqpoint{0.074877in}{-0.019858in}}{\pgfqpoint{0.074877in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.074877in}{0.019858in}}{\pgfqpoint{0.066987in}{0.038905in}}{\pgfqpoint{0.052946in}{0.052946in}}%
\pgfpathcurveto{\pgfqpoint{0.038905in}{0.066987in}}{\pgfqpoint{0.019858in}{0.074877in}}{\pgfqpoint{0.000000in}{0.074877in}}%
\pgfpathcurveto{\pgfqpoint{-0.019858in}{0.074877in}}{\pgfqpoint{-0.038905in}{0.066987in}}{\pgfqpoint{-0.052946in}{0.052946in}}%
\pgfpathcurveto{\pgfqpoint{-0.066987in}{0.038905in}}{\pgfqpoint{-0.074877in}{0.019858in}}{\pgfqpoint{-0.074877in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.074877in}{-0.019858in}}{\pgfqpoint{-0.066987in}{-0.038905in}}{\pgfqpoint{-0.052946in}{-0.052946in}}%
\pgfpathcurveto{\pgfqpoint{-0.038905in}{-0.066987in}}{\pgfqpoint{-0.019858in}{-0.074877in}}{\pgfqpoint{0.000000in}{-0.074877in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.074877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933941in}{2.396213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.075670in}{-0.075670in}}{\pgfqpoint{0.075670in}{0.075670in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.075670in}}%
\pgfpathcurveto{\pgfqpoint{0.020068in}{-0.075670in}}{\pgfqpoint{0.039316in}{-0.067697in}}{\pgfqpoint{0.053506in}{-0.053506in}}%
\pgfpathcurveto{\pgfqpoint{0.067697in}{-0.039316in}}{\pgfqpoint{0.075670in}{-0.020068in}}{\pgfqpoint{0.075670in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075670in}{0.020068in}}{\pgfqpoint{0.067697in}{0.039316in}}{\pgfqpoint{0.053506in}{0.053506in}}%
\pgfpathcurveto{\pgfqpoint{0.039316in}{0.067697in}}{\pgfqpoint{0.020068in}{0.075670in}}{\pgfqpoint{0.000000in}{0.075670in}}%
\pgfpathcurveto{\pgfqpoint{-0.020068in}{0.075670in}}{\pgfqpoint{-0.039316in}{0.067697in}}{\pgfqpoint{-0.053506in}{0.053506in}}%
\pgfpathcurveto{\pgfqpoint{-0.067697in}{0.039316in}}{\pgfqpoint{-0.075670in}{0.020068in}}{\pgfqpoint{-0.075670in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.075670in}{-0.020068in}}{\pgfqpoint{-0.067697in}{-0.039316in}}{\pgfqpoint{-0.053506in}{-0.053506in}}%
\pgfpathcurveto{\pgfqpoint{-0.039316in}{-0.067697in}}{\pgfqpoint{-0.020068in}{-0.075670in}}{\pgfqpoint{0.000000in}{-0.075670in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.075670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720137in}{2.409593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.075428in}{-0.075428in}}{\pgfqpoint{0.075428in}{0.075428in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.075428in}}%
\pgfpathcurveto{\pgfqpoint{0.020004in}{-0.075428in}}{\pgfqpoint{0.039191in}{-0.067480in}}{\pgfqpoint{0.053336in}{-0.053336in}}%
\pgfpathcurveto{\pgfqpoint{0.067480in}{-0.039191in}}{\pgfqpoint{0.075428in}{-0.020004in}}{\pgfqpoint{0.075428in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075428in}{0.020004in}}{\pgfqpoint{0.067480in}{0.039191in}}{\pgfqpoint{0.053336in}{0.053336in}}%
\pgfpathcurveto{\pgfqpoint{0.039191in}{0.067480in}}{\pgfqpoint{0.020004in}{0.075428in}}{\pgfqpoint{0.000000in}{0.075428in}}%
\pgfpathcurveto{\pgfqpoint{-0.020004in}{0.075428in}}{\pgfqpoint{-0.039191in}{0.067480in}}{\pgfqpoint{-0.053336in}{0.053336in}}%
\pgfpathcurveto{\pgfqpoint{-0.067480in}{0.039191in}}{\pgfqpoint{-0.075428in}{0.020004in}}{\pgfqpoint{-0.075428in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.075428in}{-0.020004in}}{\pgfqpoint{-0.067480in}{-0.039191in}}{\pgfqpoint{-0.053336in}{-0.053336in}}%
\pgfpathcurveto{\pgfqpoint{-0.039191in}{-0.067480in}}{\pgfqpoint{-0.020004in}{-0.075428in}}{\pgfqpoint{0.000000in}{-0.075428in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.075428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825140in}{2.487638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.075938in}{-0.075938in}}{\pgfqpoint{0.075938in}{0.075938in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.075938in}}%
\pgfpathcurveto{\pgfqpoint{0.020139in}{-0.075938in}}{\pgfqpoint{0.039456in}{-0.067936in}}{\pgfqpoint{0.053696in}{-0.053696in}}%
\pgfpathcurveto{\pgfqpoint{0.067936in}{-0.039456in}}{\pgfqpoint{0.075938in}{-0.020139in}}{\pgfqpoint{0.075938in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075938in}{0.020139in}}{\pgfqpoint{0.067936in}{0.039456in}}{\pgfqpoint{0.053696in}{0.053696in}}%
\pgfpathcurveto{\pgfqpoint{0.039456in}{0.067936in}}{\pgfqpoint{0.020139in}{0.075938in}}{\pgfqpoint{0.000000in}{0.075938in}}%
\pgfpathcurveto{\pgfqpoint{-0.020139in}{0.075938in}}{\pgfqpoint{-0.039456in}{0.067936in}}{\pgfqpoint{-0.053696in}{0.053696in}}%
\pgfpathcurveto{\pgfqpoint{-0.067936in}{0.039456in}}{\pgfqpoint{-0.075938in}{0.020139in}}{\pgfqpoint{-0.075938in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.075938in}{-0.020139in}}{\pgfqpoint{-0.067936in}{-0.039456in}}{\pgfqpoint{-0.053696in}{-0.053696in}}%
\pgfpathcurveto{\pgfqpoint{-0.039456in}{-0.067936in}}{\pgfqpoint{-0.020139in}{-0.075938in}}{\pgfqpoint{0.000000in}{-0.075938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.075938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778314in}{2.383280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.073481in}{-0.073481in}}{\pgfqpoint{0.073481in}{0.073481in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.073481in}}%
\pgfpathcurveto{\pgfqpoint{0.019487in}{-0.073481in}}{\pgfqpoint{0.038179in}{-0.065739in}}{\pgfqpoint{0.051959in}{-0.051959in}}%
\pgfpathcurveto{\pgfqpoint{0.065739in}{-0.038179in}}{\pgfqpoint{0.073481in}{-0.019487in}}{\pgfqpoint{0.073481in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.073481in}{0.019487in}}{\pgfqpoint{0.065739in}{0.038179in}}{\pgfqpoint{0.051959in}{0.051959in}}%
\pgfpathcurveto{\pgfqpoint{0.038179in}{0.065739in}}{\pgfqpoint{0.019487in}{0.073481in}}{\pgfqpoint{0.000000in}{0.073481in}}%
\pgfpathcurveto{\pgfqpoint{-0.019487in}{0.073481in}}{\pgfqpoint{-0.038179in}{0.065739in}}{\pgfqpoint{-0.051959in}{0.051959in}}%
\pgfpathcurveto{\pgfqpoint{-0.065739in}{0.038179in}}{\pgfqpoint{-0.073481in}{0.019487in}}{\pgfqpoint{-0.073481in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.073481in}{-0.019487in}}{\pgfqpoint{-0.065739in}{-0.038179in}}{\pgfqpoint{-0.051959in}{-0.051959in}}%
\pgfpathcurveto{\pgfqpoint{-0.038179in}{-0.065739in}}{\pgfqpoint{-0.019487in}{-0.073481in}}{\pgfqpoint{0.000000in}{-0.073481in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.073481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725499in}{2.374569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.074774in}{-0.074774in}}{\pgfqpoint{0.074774in}{0.074774in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.074774in}}%
\pgfpathcurveto{\pgfqpoint{0.019830in}{-0.074774in}}{\pgfqpoint{0.038851in}{-0.066895in}}{\pgfqpoint{0.052873in}{-0.052873in}}%
\pgfpathcurveto{\pgfqpoint{0.066895in}{-0.038851in}}{\pgfqpoint{0.074774in}{-0.019830in}}{\pgfqpoint{0.074774in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.074774in}{0.019830in}}{\pgfqpoint{0.066895in}{0.038851in}}{\pgfqpoint{0.052873in}{0.052873in}}%
\pgfpathcurveto{\pgfqpoint{0.038851in}{0.066895in}}{\pgfqpoint{0.019830in}{0.074774in}}{\pgfqpoint{0.000000in}{0.074774in}}%
\pgfpathcurveto{\pgfqpoint{-0.019830in}{0.074774in}}{\pgfqpoint{-0.038851in}{0.066895in}}{\pgfqpoint{-0.052873in}{0.052873in}}%
\pgfpathcurveto{\pgfqpoint{-0.066895in}{0.038851in}}{\pgfqpoint{-0.074774in}{0.019830in}}{\pgfqpoint{-0.074774in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.074774in}{-0.019830in}}{\pgfqpoint{-0.066895in}{-0.038851in}}{\pgfqpoint{-0.052873in}{-0.052873in}}%
\pgfpathcurveto{\pgfqpoint{-0.038851in}{-0.066895in}}{\pgfqpoint{-0.019830in}{-0.074774in}}{\pgfqpoint{0.000000in}{-0.074774in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.074774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587723in}{4.040989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.074472in}{-0.074472in}}{\pgfqpoint{0.074472in}{0.074472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.074472in}}%
\pgfpathcurveto{\pgfqpoint{0.019750in}{-0.074472in}}{\pgfqpoint{0.038694in}{-0.066625in}}{\pgfqpoint{0.052660in}{-0.052660in}}%
\pgfpathcurveto{\pgfqpoint{0.066625in}{-0.038694in}}{\pgfqpoint{0.074472in}{-0.019750in}}{\pgfqpoint{0.074472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.074472in}{0.019750in}}{\pgfqpoint{0.066625in}{0.038694in}}{\pgfqpoint{0.052660in}{0.052660in}}%
\pgfpathcurveto{\pgfqpoint{0.038694in}{0.066625in}}{\pgfqpoint{0.019750in}{0.074472in}}{\pgfqpoint{0.000000in}{0.074472in}}%
\pgfpathcurveto{\pgfqpoint{-0.019750in}{0.074472in}}{\pgfqpoint{-0.038694in}{0.066625in}}{\pgfqpoint{-0.052660in}{0.052660in}}%
\pgfpathcurveto{\pgfqpoint{-0.066625in}{0.038694in}}{\pgfqpoint{-0.074472in}{0.019750in}}{\pgfqpoint{-0.074472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.074472in}{-0.019750in}}{\pgfqpoint{-0.066625in}{-0.038694in}}{\pgfqpoint{-0.052660in}{-0.052660in}}%
\pgfpathcurveto{\pgfqpoint{-0.038694in}{-0.066625in}}{\pgfqpoint{-0.019750in}{-0.074472in}}{\pgfqpoint{0.000000in}{-0.074472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.074472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787919in}{2.406092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076877in}{-0.076877in}}{\pgfqpoint{0.076877in}{0.076877in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076877in}}%
\pgfpathcurveto{\pgfqpoint{0.020388in}{-0.076877in}}{\pgfqpoint{0.039944in}{-0.068777in}}{\pgfqpoint{0.054360in}{-0.054360in}}%
\pgfpathcurveto{\pgfqpoint{0.068777in}{-0.039944in}}{\pgfqpoint{0.076877in}{-0.020388in}}{\pgfqpoint{0.076877in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076877in}{0.020388in}}{\pgfqpoint{0.068777in}{0.039944in}}{\pgfqpoint{0.054360in}{0.054360in}}%
\pgfpathcurveto{\pgfqpoint{0.039944in}{0.068777in}}{\pgfqpoint{0.020388in}{0.076877in}}{\pgfqpoint{0.000000in}{0.076877in}}%
\pgfpathcurveto{\pgfqpoint{-0.020388in}{0.076877in}}{\pgfqpoint{-0.039944in}{0.068777in}}{\pgfqpoint{-0.054360in}{0.054360in}}%
\pgfpathcurveto{\pgfqpoint{-0.068777in}{0.039944in}}{\pgfqpoint{-0.076877in}{0.020388in}}{\pgfqpoint{-0.076877in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076877in}{-0.020388in}}{\pgfqpoint{-0.068777in}{-0.039944in}}{\pgfqpoint{-0.054360in}{-0.054360in}}%
\pgfpathcurveto{\pgfqpoint{-0.039944in}{-0.068777in}}{\pgfqpoint{-0.020388in}{-0.076877in}}{\pgfqpoint{0.000000in}{-0.076877in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844078in}{2.346008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.075008in}{-0.075008in}}{\pgfqpoint{0.075008in}{0.075008in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.075008in}}%
\pgfpathcurveto{\pgfqpoint{0.019892in}{-0.075008in}}{\pgfqpoint{0.038972in}{-0.067104in}}{\pgfqpoint{0.053038in}{-0.053038in}}%
\pgfpathcurveto{\pgfqpoint{0.067104in}{-0.038972in}}{\pgfqpoint{0.075008in}{-0.019892in}}{\pgfqpoint{0.075008in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075008in}{0.019892in}}{\pgfqpoint{0.067104in}{0.038972in}}{\pgfqpoint{0.053038in}{0.053038in}}%
\pgfpathcurveto{\pgfqpoint{0.038972in}{0.067104in}}{\pgfqpoint{0.019892in}{0.075008in}}{\pgfqpoint{0.000000in}{0.075008in}}%
\pgfpathcurveto{\pgfqpoint{-0.019892in}{0.075008in}}{\pgfqpoint{-0.038972in}{0.067104in}}{\pgfqpoint{-0.053038in}{0.053038in}}%
\pgfpathcurveto{\pgfqpoint{-0.067104in}{0.038972in}}{\pgfqpoint{-0.075008in}{0.019892in}}{\pgfqpoint{-0.075008in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.075008in}{-0.019892in}}{\pgfqpoint{-0.067104in}{-0.038972in}}{\pgfqpoint{-0.053038in}{-0.053038in}}%
\pgfpathcurveto{\pgfqpoint{-0.038972in}{-0.067104in}}{\pgfqpoint{-0.019892in}{-0.075008in}}{\pgfqpoint{0.000000in}{-0.075008in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.075008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568852in}{2.445248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.070867in}{-0.070867in}}{\pgfqpoint{0.070867in}{0.070867in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.070867in}}%
\pgfpathcurveto{\pgfqpoint{0.018794in}{-0.070867in}}{\pgfqpoint{0.036821in}{-0.063400in}}{\pgfqpoint{0.050110in}{-0.050110in}}%
\pgfpathcurveto{\pgfqpoint{0.063400in}{-0.036821in}}{\pgfqpoint{0.070867in}{-0.018794in}}{\pgfqpoint{0.070867in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.070867in}{0.018794in}}{\pgfqpoint{0.063400in}{0.036821in}}{\pgfqpoint{0.050110in}{0.050110in}}%
\pgfpathcurveto{\pgfqpoint{0.036821in}{0.063400in}}{\pgfqpoint{0.018794in}{0.070867in}}{\pgfqpoint{0.000000in}{0.070867in}}%
\pgfpathcurveto{\pgfqpoint{-0.018794in}{0.070867in}}{\pgfqpoint{-0.036821in}{0.063400in}}{\pgfqpoint{-0.050110in}{0.050110in}}%
\pgfpathcurveto{\pgfqpoint{-0.063400in}{0.036821in}}{\pgfqpoint{-0.070867in}{0.018794in}}{\pgfqpoint{-0.070867in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.070867in}{-0.018794in}}{\pgfqpoint{-0.063400in}{-0.036821in}}{\pgfqpoint{-0.050110in}{-0.050110in}}%
\pgfpathcurveto{\pgfqpoint{-0.036821in}{-0.063400in}}{\pgfqpoint{-0.018794in}{-0.070867in}}{\pgfqpoint{0.000000in}{-0.070867in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.070867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799735in}{2.380318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.075136in}{-0.075136in}}{\pgfqpoint{0.075136in}{0.075136in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.075136in}}%
\pgfpathcurveto{\pgfqpoint{0.019926in}{-0.075136in}}{\pgfqpoint{0.039039in}{-0.067220in}}{\pgfqpoint{0.053129in}{-0.053129in}}%
\pgfpathcurveto{\pgfqpoint{0.067220in}{-0.039039in}}{\pgfqpoint{0.075136in}{-0.019926in}}{\pgfqpoint{0.075136in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075136in}{0.019926in}}{\pgfqpoint{0.067220in}{0.039039in}}{\pgfqpoint{0.053129in}{0.053129in}}%
\pgfpathcurveto{\pgfqpoint{0.039039in}{0.067220in}}{\pgfqpoint{0.019926in}{0.075136in}}{\pgfqpoint{0.000000in}{0.075136in}}%
\pgfpathcurveto{\pgfqpoint{-0.019926in}{0.075136in}}{\pgfqpoint{-0.039039in}{0.067220in}}{\pgfqpoint{-0.053129in}{0.053129in}}%
\pgfpathcurveto{\pgfqpoint{-0.067220in}{0.039039in}}{\pgfqpoint{-0.075136in}{0.019926in}}{\pgfqpoint{-0.075136in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.075136in}{-0.019926in}}{\pgfqpoint{-0.067220in}{-0.039039in}}{\pgfqpoint{-0.053129in}{-0.053129in}}%
\pgfpathcurveto{\pgfqpoint{-0.039039in}{-0.067220in}}{\pgfqpoint{-0.019926in}{-0.075136in}}{\pgfqpoint{0.000000in}{-0.075136in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.075136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565340in}{2.420461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.071924in}{-0.071924in}}{\pgfqpoint{0.071924in}{0.071924in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.071924in}}%
\pgfpathcurveto{\pgfqpoint{0.019074in}{-0.071924in}}{\pgfqpoint{0.037370in}{-0.064345in}}{\pgfqpoint{0.050858in}{-0.050858in}}%
\pgfpathcurveto{\pgfqpoint{0.064345in}{-0.037370in}}{\pgfqpoint{0.071924in}{-0.019074in}}{\pgfqpoint{0.071924in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.071924in}{0.019074in}}{\pgfqpoint{0.064345in}{0.037370in}}{\pgfqpoint{0.050858in}{0.050858in}}%
\pgfpathcurveto{\pgfqpoint{0.037370in}{0.064345in}}{\pgfqpoint{0.019074in}{0.071924in}}{\pgfqpoint{0.000000in}{0.071924in}}%
\pgfpathcurveto{\pgfqpoint{-0.019074in}{0.071924in}}{\pgfqpoint{-0.037370in}{0.064345in}}{\pgfqpoint{-0.050858in}{0.050858in}}%
\pgfpathcurveto{\pgfqpoint{-0.064345in}{0.037370in}}{\pgfqpoint{-0.071924in}{0.019074in}}{\pgfqpoint{-0.071924in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.071924in}{-0.019074in}}{\pgfqpoint{-0.064345in}{-0.037370in}}{\pgfqpoint{-0.050858in}{-0.050858in}}%
\pgfpathcurveto{\pgfqpoint{-0.037370in}{-0.064345in}}{\pgfqpoint{-0.019074in}{-0.071924in}}{\pgfqpoint{0.000000in}{-0.071924in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.071924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667762in}{2.445339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.074150in}{-0.074150in}}{\pgfqpoint{0.074150in}{0.074150in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.074150in}}%
\pgfpathcurveto{\pgfqpoint{0.019665in}{-0.074150in}}{\pgfqpoint{0.038527in}{-0.066337in}}{\pgfqpoint{0.052432in}{-0.052432in}}%
\pgfpathcurveto{\pgfqpoint{0.066337in}{-0.038527in}}{\pgfqpoint{0.074150in}{-0.019665in}}{\pgfqpoint{0.074150in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.074150in}{0.019665in}}{\pgfqpoint{0.066337in}{0.038527in}}{\pgfqpoint{0.052432in}{0.052432in}}%
\pgfpathcurveto{\pgfqpoint{0.038527in}{0.066337in}}{\pgfqpoint{0.019665in}{0.074150in}}{\pgfqpoint{0.000000in}{0.074150in}}%
\pgfpathcurveto{\pgfqpoint{-0.019665in}{0.074150in}}{\pgfqpoint{-0.038527in}{0.066337in}}{\pgfqpoint{-0.052432in}{0.052432in}}%
\pgfpathcurveto{\pgfqpoint{-0.066337in}{0.038527in}}{\pgfqpoint{-0.074150in}{0.019665in}}{\pgfqpoint{-0.074150in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.074150in}{-0.019665in}}{\pgfqpoint{-0.066337in}{-0.038527in}}{\pgfqpoint{-0.052432in}{-0.052432in}}%
\pgfpathcurveto{\pgfqpoint{-0.038527in}{-0.066337in}}{\pgfqpoint{-0.019665in}{-0.074150in}}{\pgfqpoint{0.000000in}{-0.074150in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.074150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770469in}{2.367834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.075536in}{-0.075536in}}{\pgfqpoint{0.075536in}{0.075536in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.075536in}}%
\pgfpathcurveto{\pgfqpoint{0.020032in}{-0.075536in}}{\pgfqpoint{0.039247in}{-0.067577in}}{\pgfqpoint{0.053412in}{-0.053412in}}%
\pgfpathcurveto{\pgfqpoint{0.067577in}{-0.039247in}}{\pgfqpoint{0.075536in}{-0.020032in}}{\pgfqpoint{0.075536in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075536in}{0.020032in}}{\pgfqpoint{0.067577in}{0.039247in}}{\pgfqpoint{0.053412in}{0.053412in}}%
\pgfpathcurveto{\pgfqpoint{0.039247in}{0.067577in}}{\pgfqpoint{0.020032in}{0.075536in}}{\pgfqpoint{0.000000in}{0.075536in}}%
\pgfpathcurveto{\pgfqpoint{-0.020032in}{0.075536in}}{\pgfqpoint{-0.039247in}{0.067577in}}{\pgfqpoint{-0.053412in}{0.053412in}}%
\pgfpathcurveto{\pgfqpoint{-0.067577in}{0.039247in}}{\pgfqpoint{-0.075536in}{0.020032in}}{\pgfqpoint{-0.075536in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.075536in}{-0.020032in}}{\pgfqpoint{-0.067577in}{-0.039247in}}{\pgfqpoint{-0.053412in}{-0.053412in}}%
\pgfpathcurveto{\pgfqpoint{-0.039247in}{-0.067577in}}{\pgfqpoint{-0.020032in}{-0.075536in}}{\pgfqpoint{0.000000in}{-0.075536in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.075536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746051in}{2.347626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.075066in}{-0.075066in}}{\pgfqpoint{0.075066in}{0.075066in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.075066in}}%
\pgfpathcurveto{\pgfqpoint{0.019908in}{-0.075066in}}{\pgfqpoint{0.039003in}{-0.067157in}}{\pgfqpoint{0.053080in}{-0.053080in}}%
\pgfpathcurveto{\pgfqpoint{0.067157in}{-0.039003in}}{\pgfqpoint{0.075066in}{-0.019908in}}{\pgfqpoint{0.075066in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075066in}{0.019908in}}{\pgfqpoint{0.067157in}{0.039003in}}{\pgfqpoint{0.053080in}{0.053080in}}%
\pgfpathcurveto{\pgfqpoint{0.039003in}{0.067157in}}{\pgfqpoint{0.019908in}{0.075066in}}{\pgfqpoint{0.000000in}{0.075066in}}%
\pgfpathcurveto{\pgfqpoint{-0.019908in}{0.075066in}}{\pgfqpoint{-0.039003in}{0.067157in}}{\pgfqpoint{-0.053080in}{0.053080in}}%
\pgfpathcurveto{\pgfqpoint{-0.067157in}{0.039003in}}{\pgfqpoint{-0.075066in}{0.019908in}}{\pgfqpoint{-0.075066in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.075066in}{-0.019908in}}{\pgfqpoint{-0.067157in}{-0.039003in}}{\pgfqpoint{-0.053080in}{-0.053080in}}%
\pgfpathcurveto{\pgfqpoint{-0.039003in}{-0.067157in}}{\pgfqpoint{-0.019908in}{-0.075066in}}{\pgfqpoint{0.000000in}{-0.075066in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.075066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517051in}{2.378610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.074755in}{-0.074755in}}{\pgfqpoint{0.074755in}{0.074755in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.074755in}}%
\pgfpathcurveto{\pgfqpoint{0.019825in}{-0.074755in}}{\pgfqpoint{0.038841in}{-0.066878in}}{\pgfqpoint{0.052860in}{-0.052860in}}%
\pgfpathcurveto{\pgfqpoint{0.066878in}{-0.038841in}}{\pgfqpoint{0.074755in}{-0.019825in}}{\pgfqpoint{0.074755in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.074755in}{0.019825in}}{\pgfqpoint{0.066878in}{0.038841in}}{\pgfqpoint{0.052860in}{0.052860in}}%
\pgfpathcurveto{\pgfqpoint{0.038841in}{0.066878in}}{\pgfqpoint{0.019825in}{0.074755in}}{\pgfqpoint{0.000000in}{0.074755in}}%
\pgfpathcurveto{\pgfqpoint{-0.019825in}{0.074755in}}{\pgfqpoint{-0.038841in}{0.066878in}}{\pgfqpoint{-0.052860in}{0.052860in}}%
\pgfpathcurveto{\pgfqpoint{-0.066878in}{0.038841in}}{\pgfqpoint{-0.074755in}{0.019825in}}{\pgfqpoint{-0.074755in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.074755in}{-0.019825in}}{\pgfqpoint{-0.066878in}{-0.038841in}}{\pgfqpoint{-0.052860in}{-0.052860in}}%
\pgfpathcurveto{\pgfqpoint{-0.038841in}{-0.066878in}}{\pgfqpoint{-0.019825in}{-0.074755in}}{\pgfqpoint{0.000000in}{-0.074755in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.074755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680240in}{3.436051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.075393in}{-0.075393in}}{\pgfqpoint{0.075393in}{0.075393in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.075393in}}%
\pgfpathcurveto{\pgfqpoint{0.019994in}{-0.075393in}}{\pgfqpoint{0.039173in}{-0.067449in}}{\pgfqpoint{0.053311in}{-0.053311in}}%
\pgfpathcurveto{\pgfqpoint{0.067449in}{-0.039173in}}{\pgfqpoint{0.075393in}{-0.019994in}}{\pgfqpoint{0.075393in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075393in}{0.019994in}}{\pgfqpoint{0.067449in}{0.039173in}}{\pgfqpoint{0.053311in}{0.053311in}}%
\pgfpathcurveto{\pgfqpoint{0.039173in}{0.067449in}}{\pgfqpoint{0.019994in}{0.075393in}}{\pgfqpoint{0.000000in}{0.075393in}}%
\pgfpathcurveto{\pgfqpoint{-0.019994in}{0.075393in}}{\pgfqpoint{-0.039173in}{0.067449in}}{\pgfqpoint{-0.053311in}{0.053311in}}%
\pgfpathcurveto{\pgfqpoint{-0.067449in}{0.039173in}}{\pgfqpoint{-0.075393in}{0.019994in}}{\pgfqpoint{-0.075393in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.075393in}{-0.019994in}}{\pgfqpoint{-0.067449in}{-0.039173in}}{\pgfqpoint{-0.053311in}{-0.053311in}}%
\pgfpathcurveto{\pgfqpoint{-0.039173in}{-0.067449in}}{\pgfqpoint{-0.019994in}{-0.075393in}}{\pgfqpoint{0.000000in}{-0.075393in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.075393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383003in}{2.393608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.074746in}{-0.074746in}}{\pgfqpoint{0.074746in}{0.074746in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.074746in}}%
\pgfpathcurveto{\pgfqpoint{0.019823in}{-0.074746in}}{\pgfqpoint{0.038836in}{-0.066870in}}{\pgfqpoint{0.052853in}{-0.052853in}}%
\pgfpathcurveto{\pgfqpoint{0.066870in}{-0.038836in}}{\pgfqpoint{0.074746in}{-0.019823in}}{\pgfqpoint{0.074746in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.074746in}{0.019823in}}{\pgfqpoint{0.066870in}{0.038836in}}{\pgfqpoint{0.052853in}{0.052853in}}%
\pgfpathcurveto{\pgfqpoint{0.038836in}{0.066870in}}{\pgfqpoint{0.019823in}{0.074746in}}{\pgfqpoint{0.000000in}{0.074746in}}%
\pgfpathcurveto{\pgfqpoint{-0.019823in}{0.074746in}}{\pgfqpoint{-0.038836in}{0.066870in}}{\pgfqpoint{-0.052853in}{0.052853in}}%
\pgfpathcurveto{\pgfqpoint{-0.066870in}{0.038836in}}{\pgfqpoint{-0.074746in}{0.019823in}}{\pgfqpoint{-0.074746in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.074746in}{-0.019823in}}{\pgfqpoint{-0.066870in}{-0.038836in}}{\pgfqpoint{-0.052853in}{-0.052853in}}%
\pgfpathcurveto{\pgfqpoint{-0.038836in}{-0.066870in}}{\pgfqpoint{-0.019823in}{-0.074746in}}{\pgfqpoint{0.000000in}{-0.074746in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.074746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684569in}{2.417947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.075221in}{-0.075221in}}{\pgfqpoint{0.075221in}{0.075221in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.075221in}}%
\pgfpathcurveto{\pgfqpoint{0.019949in}{-0.075221in}}{\pgfqpoint{0.039083in}{-0.067295in}}{\pgfqpoint{0.053189in}{-0.053189in}}%
\pgfpathcurveto{\pgfqpoint{0.067295in}{-0.039083in}}{\pgfqpoint{0.075221in}{-0.019949in}}{\pgfqpoint{0.075221in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075221in}{0.019949in}}{\pgfqpoint{0.067295in}{0.039083in}}{\pgfqpoint{0.053189in}{0.053189in}}%
\pgfpathcurveto{\pgfqpoint{0.039083in}{0.067295in}}{\pgfqpoint{0.019949in}{0.075221in}}{\pgfqpoint{0.000000in}{0.075221in}}%
\pgfpathcurveto{\pgfqpoint{-0.019949in}{0.075221in}}{\pgfqpoint{-0.039083in}{0.067295in}}{\pgfqpoint{-0.053189in}{0.053189in}}%
\pgfpathcurveto{\pgfqpoint{-0.067295in}{0.039083in}}{\pgfqpoint{-0.075221in}{0.019949in}}{\pgfqpoint{-0.075221in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.075221in}{-0.019949in}}{\pgfqpoint{-0.067295in}{-0.039083in}}{\pgfqpoint{-0.053189in}{-0.053189in}}%
\pgfpathcurveto{\pgfqpoint{-0.039083in}{-0.067295in}}{\pgfqpoint{-0.019949in}{-0.075221in}}{\pgfqpoint{0.000000in}{-0.075221in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.075221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950515in}{2.542869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.074428in}{-0.074428in}}{\pgfqpoint{0.074428in}{0.074428in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.074428in}}%
\pgfpathcurveto{\pgfqpoint{0.019739in}{-0.074428in}}{\pgfqpoint{0.038671in}{-0.066586in}}{\pgfqpoint{0.052629in}{-0.052629in}}%
\pgfpathcurveto{\pgfqpoint{0.066586in}{-0.038671in}}{\pgfqpoint{0.074428in}{-0.019739in}}{\pgfqpoint{0.074428in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.074428in}{0.019739in}}{\pgfqpoint{0.066586in}{0.038671in}}{\pgfqpoint{0.052629in}{0.052629in}}%
\pgfpathcurveto{\pgfqpoint{0.038671in}{0.066586in}}{\pgfqpoint{0.019739in}{0.074428in}}{\pgfqpoint{0.000000in}{0.074428in}}%
\pgfpathcurveto{\pgfqpoint{-0.019739in}{0.074428in}}{\pgfqpoint{-0.038671in}{0.066586in}}{\pgfqpoint{-0.052629in}{0.052629in}}%
\pgfpathcurveto{\pgfqpoint{-0.066586in}{0.038671in}}{\pgfqpoint{-0.074428in}{0.019739in}}{\pgfqpoint{-0.074428in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.074428in}{-0.019739in}}{\pgfqpoint{-0.066586in}{-0.038671in}}{\pgfqpoint{-0.052629in}{-0.052629in}}%
\pgfpathcurveto{\pgfqpoint{-0.038671in}{-0.066586in}}{\pgfqpoint{-0.019739in}{-0.074428in}}{\pgfqpoint{0.000000in}{-0.074428in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.074428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791416in}{2.397200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.075021in}{-0.075021in}}{\pgfqpoint{0.075021in}{0.075021in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.075021in}}%
\pgfpathcurveto{\pgfqpoint{0.019896in}{-0.075021in}}{\pgfqpoint{0.038979in}{-0.067116in}}{\pgfqpoint{0.053048in}{-0.053048in}}%
\pgfpathcurveto{\pgfqpoint{0.067116in}{-0.038979in}}{\pgfqpoint{0.075021in}{-0.019896in}}{\pgfqpoint{0.075021in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075021in}{0.019896in}}{\pgfqpoint{0.067116in}{0.038979in}}{\pgfqpoint{0.053048in}{0.053048in}}%
\pgfpathcurveto{\pgfqpoint{0.038979in}{0.067116in}}{\pgfqpoint{0.019896in}{0.075021in}}{\pgfqpoint{0.000000in}{0.075021in}}%
\pgfpathcurveto{\pgfqpoint{-0.019896in}{0.075021in}}{\pgfqpoint{-0.038979in}{0.067116in}}{\pgfqpoint{-0.053048in}{0.053048in}}%
\pgfpathcurveto{\pgfqpoint{-0.067116in}{0.038979in}}{\pgfqpoint{-0.075021in}{0.019896in}}{\pgfqpoint{-0.075021in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.075021in}{-0.019896in}}{\pgfqpoint{-0.067116in}{-0.038979in}}{\pgfqpoint{-0.053048in}{-0.053048in}}%
\pgfpathcurveto{\pgfqpoint{-0.038979in}{-0.067116in}}{\pgfqpoint{-0.019896in}{-0.075021in}}{\pgfqpoint{0.000000in}{-0.075021in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.075021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148338in}{2.621103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.074613in}{-0.074613in}}{\pgfqpoint{0.074613in}{0.074613in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.074613in}}%
\pgfpathcurveto{\pgfqpoint{0.019788in}{-0.074613in}}{\pgfqpoint{0.038767in}{-0.066751in}}{\pgfqpoint{0.052759in}{-0.052759in}}%
\pgfpathcurveto{\pgfqpoint{0.066751in}{-0.038767in}}{\pgfqpoint{0.074613in}{-0.019788in}}{\pgfqpoint{0.074613in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.074613in}{0.019788in}}{\pgfqpoint{0.066751in}{0.038767in}}{\pgfqpoint{0.052759in}{0.052759in}}%
\pgfpathcurveto{\pgfqpoint{0.038767in}{0.066751in}}{\pgfqpoint{0.019788in}{0.074613in}}{\pgfqpoint{0.000000in}{0.074613in}}%
\pgfpathcurveto{\pgfqpoint{-0.019788in}{0.074613in}}{\pgfqpoint{-0.038767in}{0.066751in}}{\pgfqpoint{-0.052759in}{0.052759in}}%
\pgfpathcurveto{\pgfqpoint{-0.066751in}{0.038767in}}{\pgfqpoint{-0.074613in}{0.019788in}}{\pgfqpoint{-0.074613in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.074613in}{-0.019788in}}{\pgfqpoint{-0.066751in}{-0.038767in}}{\pgfqpoint{-0.052759in}{-0.052759in}}%
\pgfpathcurveto{\pgfqpoint{-0.038767in}{-0.066751in}}{\pgfqpoint{-0.019788in}{-0.074613in}}{\pgfqpoint{0.000000in}{-0.074613in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.074613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803023in}{2.377622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.075395in}{-0.075395in}}{\pgfqpoint{0.075395in}{0.075395in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.075395in}}%
\pgfpathcurveto{\pgfqpoint{0.019995in}{-0.075395in}}{\pgfqpoint{0.039173in}{-0.067450in}}{\pgfqpoint{0.053312in}{-0.053312in}}%
\pgfpathcurveto{\pgfqpoint{0.067450in}{-0.039173in}}{\pgfqpoint{0.075395in}{-0.019995in}}{\pgfqpoint{0.075395in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075395in}{0.019995in}}{\pgfqpoint{0.067450in}{0.039173in}}{\pgfqpoint{0.053312in}{0.053312in}}%
\pgfpathcurveto{\pgfqpoint{0.039173in}{0.067450in}}{\pgfqpoint{0.019995in}{0.075395in}}{\pgfqpoint{0.000000in}{0.075395in}}%
\pgfpathcurveto{\pgfqpoint{-0.019995in}{0.075395in}}{\pgfqpoint{-0.039173in}{0.067450in}}{\pgfqpoint{-0.053312in}{0.053312in}}%
\pgfpathcurveto{\pgfqpoint{-0.067450in}{0.039173in}}{\pgfqpoint{-0.075395in}{0.019995in}}{\pgfqpoint{-0.075395in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.075395in}{-0.019995in}}{\pgfqpoint{-0.067450in}{-0.039173in}}{\pgfqpoint{-0.053312in}{-0.053312in}}%
\pgfpathcurveto{\pgfqpoint{-0.039173in}{-0.067450in}}{\pgfqpoint{-0.019995in}{-0.075395in}}{\pgfqpoint{0.000000in}{-0.075395in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.075395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804835in}{2.376544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.075630in}{-0.075630in}}{\pgfqpoint{0.075630in}{0.075630in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.075630in}}%
\pgfpathcurveto{\pgfqpoint{0.020057in}{-0.075630in}}{\pgfqpoint{0.039296in}{-0.067661in}}{\pgfqpoint{0.053479in}{-0.053479in}}%
\pgfpathcurveto{\pgfqpoint{0.067661in}{-0.039296in}}{\pgfqpoint{0.075630in}{-0.020057in}}{\pgfqpoint{0.075630in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075630in}{0.020057in}}{\pgfqpoint{0.067661in}{0.039296in}}{\pgfqpoint{0.053479in}{0.053479in}}%
\pgfpathcurveto{\pgfqpoint{0.039296in}{0.067661in}}{\pgfqpoint{0.020057in}{0.075630in}}{\pgfqpoint{0.000000in}{0.075630in}}%
\pgfpathcurveto{\pgfqpoint{-0.020057in}{0.075630in}}{\pgfqpoint{-0.039296in}{0.067661in}}{\pgfqpoint{-0.053479in}{0.053479in}}%
\pgfpathcurveto{\pgfqpoint{-0.067661in}{0.039296in}}{\pgfqpoint{-0.075630in}{0.020057in}}{\pgfqpoint{-0.075630in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.075630in}{-0.020057in}}{\pgfqpoint{-0.067661in}{-0.039296in}}{\pgfqpoint{-0.053479in}{-0.053479in}}%
\pgfpathcurveto{\pgfqpoint{-0.039296in}{-0.067661in}}{\pgfqpoint{-0.020057in}{-0.075630in}}{\pgfqpoint{0.000000in}{-0.075630in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.075630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874547in}{2.369899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.077571in}{-0.077571in}}{\pgfqpoint{0.077571in}{0.077571in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.077571in}}%
\pgfpathcurveto{\pgfqpoint{0.020572in}{-0.077571in}}{\pgfqpoint{0.040304in}{-0.069398in}}{\pgfqpoint{0.054851in}{-0.054851in}}%
\pgfpathcurveto{\pgfqpoint{0.069398in}{-0.040304in}}{\pgfqpoint{0.077571in}{-0.020572in}}{\pgfqpoint{0.077571in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.077571in}{0.020572in}}{\pgfqpoint{0.069398in}{0.040304in}}{\pgfqpoint{0.054851in}{0.054851in}}%
\pgfpathcurveto{\pgfqpoint{0.040304in}{0.069398in}}{\pgfqpoint{0.020572in}{0.077571in}}{\pgfqpoint{0.000000in}{0.077571in}}%
\pgfpathcurveto{\pgfqpoint{-0.020572in}{0.077571in}}{\pgfqpoint{-0.040304in}{0.069398in}}{\pgfqpoint{-0.054851in}{0.054851in}}%
\pgfpathcurveto{\pgfqpoint{-0.069398in}{0.040304in}}{\pgfqpoint{-0.077571in}{0.020572in}}{\pgfqpoint{-0.077571in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.077571in}{-0.020572in}}{\pgfqpoint{-0.069398in}{-0.040304in}}{\pgfqpoint{-0.054851in}{-0.054851in}}%
\pgfpathcurveto{\pgfqpoint{-0.040304in}{-0.069398in}}{\pgfqpoint{-0.020572in}{-0.077571in}}{\pgfqpoint{0.000000in}{-0.077571in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.077571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587723in}{4.040989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.074334in}{-0.074334in}}{\pgfqpoint{0.074334in}{0.074334in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.074334in}}%
\pgfpathcurveto{\pgfqpoint{0.019714in}{-0.074334in}}{\pgfqpoint{0.038622in}{-0.066502in}}{\pgfqpoint{0.052562in}{-0.052562in}}%
\pgfpathcurveto{\pgfqpoint{0.066502in}{-0.038622in}}{\pgfqpoint{0.074334in}{-0.019714in}}{\pgfqpoint{0.074334in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.074334in}{0.019714in}}{\pgfqpoint{0.066502in}{0.038622in}}{\pgfqpoint{0.052562in}{0.052562in}}%
\pgfpathcurveto{\pgfqpoint{0.038622in}{0.066502in}}{\pgfqpoint{0.019714in}{0.074334in}}{\pgfqpoint{0.000000in}{0.074334in}}%
\pgfpathcurveto{\pgfqpoint{-0.019714in}{0.074334in}}{\pgfqpoint{-0.038622in}{0.066502in}}{\pgfqpoint{-0.052562in}{0.052562in}}%
\pgfpathcurveto{\pgfqpoint{-0.066502in}{0.038622in}}{\pgfqpoint{-0.074334in}{0.019714in}}{\pgfqpoint{-0.074334in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.074334in}{-0.019714in}}{\pgfqpoint{-0.066502in}{-0.038622in}}{\pgfqpoint{-0.052562in}{-0.052562in}}%
\pgfpathcurveto{\pgfqpoint{-0.038622in}{-0.066502in}}{\pgfqpoint{-0.019714in}{-0.074334in}}{\pgfqpoint{0.000000in}{-0.074334in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.074334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998669in}{2.367294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.074928in}{-0.074928in}}{\pgfqpoint{0.074928in}{0.074928in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.074928in}}%
\pgfpathcurveto{\pgfqpoint{0.019871in}{-0.074928in}}{\pgfqpoint{0.038931in}{-0.067033in}}{\pgfqpoint{0.052982in}{-0.052982in}}%
\pgfpathcurveto{\pgfqpoint{0.067033in}{-0.038931in}}{\pgfqpoint{0.074928in}{-0.019871in}}{\pgfqpoint{0.074928in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.074928in}{0.019871in}}{\pgfqpoint{0.067033in}{0.038931in}}{\pgfqpoint{0.052982in}{0.052982in}}%
\pgfpathcurveto{\pgfqpoint{0.038931in}{0.067033in}}{\pgfqpoint{0.019871in}{0.074928in}}{\pgfqpoint{0.000000in}{0.074928in}}%
\pgfpathcurveto{\pgfqpoint{-0.019871in}{0.074928in}}{\pgfqpoint{-0.038931in}{0.067033in}}{\pgfqpoint{-0.052982in}{0.052982in}}%
\pgfpathcurveto{\pgfqpoint{-0.067033in}{0.038931in}}{\pgfqpoint{-0.074928in}{0.019871in}}{\pgfqpoint{-0.074928in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.074928in}{-0.019871in}}{\pgfqpoint{-0.067033in}{-0.038931in}}{\pgfqpoint{-0.052982in}{-0.052982in}}%
\pgfpathcurveto{\pgfqpoint{-0.038931in}{-0.067033in}}{\pgfqpoint{-0.019871in}{-0.074928in}}{\pgfqpoint{0.000000in}{-0.074928in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.074928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995521in}{2.374387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.071563in}{-0.071563in}}{\pgfqpoint{0.071563in}{0.071563in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.071563in}}%
\pgfpathcurveto{\pgfqpoint{0.018979in}{-0.071563in}}{\pgfqpoint{0.037183in}{-0.064022in}}{\pgfqpoint{0.050602in}{-0.050602in}}%
\pgfpathcurveto{\pgfqpoint{0.064022in}{-0.037183in}}{\pgfqpoint{0.071563in}{-0.018979in}}{\pgfqpoint{0.071563in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.071563in}{0.018979in}}{\pgfqpoint{0.064022in}{0.037183in}}{\pgfqpoint{0.050602in}{0.050602in}}%
\pgfpathcurveto{\pgfqpoint{0.037183in}{0.064022in}}{\pgfqpoint{0.018979in}{0.071563in}}{\pgfqpoint{0.000000in}{0.071563in}}%
\pgfpathcurveto{\pgfqpoint{-0.018979in}{0.071563in}}{\pgfqpoint{-0.037183in}{0.064022in}}{\pgfqpoint{-0.050602in}{0.050602in}}%
\pgfpathcurveto{\pgfqpoint{-0.064022in}{0.037183in}}{\pgfqpoint{-0.071563in}{0.018979in}}{\pgfqpoint{-0.071563in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.071563in}{-0.018979in}}{\pgfqpoint{-0.064022in}{-0.037183in}}{\pgfqpoint{-0.050602in}{-0.050602in}}%
\pgfpathcurveto{\pgfqpoint{-0.037183in}{-0.064022in}}{\pgfqpoint{-0.018979in}{-0.071563in}}{\pgfqpoint{0.000000in}{-0.071563in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.071563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648280in}{2.401513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.075935in}{-0.075935in}}{\pgfqpoint{0.075935in}{0.075935in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.075935in}}%
\pgfpathcurveto{\pgfqpoint{0.020138in}{-0.075935in}}{\pgfqpoint{0.039455in}{-0.067934in}}{\pgfqpoint{0.053695in}{-0.053695in}}%
\pgfpathcurveto{\pgfqpoint{0.067934in}{-0.039455in}}{\pgfqpoint{0.075935in}{-0.020138in}}{\pgfqpoint{0.075935in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075935in}{0.020138in}}{\pgfqpoint{0.067934in}{0.039455in}}{\pgfqpoint{0.053695in}{0.053695in}}%
\pgfpathcurveto{\pgfqpoint{0.039455in}{0.067934in}}{\pgfqpoint{0.020138in}{0.075935in}}{\pgfqpoint{0.000000in}{0.075935in}}%
\pgfpathcurveto{\pgfqpoint{-0.020138in}{0.075935in}}{\pgfqpoint{-0.039455in}{0.067934in}}{\pgfqpoint{-0.053695in}{0.053695in}}%
\pgfpathcurveto{\pgfqpoint{-0.067934in}{0.039455in}}{\pgfqpoint{-0.075935in}{0.020138in}}{\pgfqpoint{-0.075935in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.075935in}{-0.020138in}}{\pgfqpoint{-0.067934in}{-0.039455in}}{\pgfqpoint{-0.053695in}{-0.053695in}}%
\pgfpathcurveto{\pgfqpoint{-0.039455in}{-0.067934in}}{\pgfqpoint{-0.020138in}{-0.075935in}}{\pgfqpoint{0.000000in}{-0.075935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.075935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539446in}{2.399896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.075102in}{-0.075102in}}{\pgfqpoint{0.075102in}{0.075102in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.075102in}}%
\pgfpathcurveto{\pgfqpoint{0.019917in}{-0.075102in}}{\pgfqpoint{0.039022in}{-0.067189in}}{\pgfqpoint{0.053105in}{-0.053105in}}%
\pgfpathcurveto{\pgfqpoint{0.067189in}{-0.039022in}}{\pgfqpoint{0.075102in}{-0.019917in}}{\pgfqpoint{0.075102in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075102in}{0.019917in}}{\pgfqpoint{0.067189in}{0.039022in}}{\pgfqpoint{0.053105in}{0.053105in}}%
\pgfpathcurveto{\pgfqpoint{0.039022in}{0.067189in}}{\pgfqpoint{0.019917in}{0.075102in}}{\pgfqpoint{0.000000in}{0.075102in}}%
\pgfpathcurveto{\pgfqpoint{-0.019917in}{0.075102in}}{\pgfqpoint{-0.039022in}{0.067189in}}{\pgfqpoint{-0.053105in}{0.053105in}}%
\pgfpathcurveto{\pgfqpoint{-0.067189in}{0.039022in}}{\pgfqpoint{-0.075102in}{0.019917in}}{\pgfqpoint{-0.075102in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.075102in}{-0.019917in}}{\pgfqpoint{-0.067189in}{-0.039022in}}{\pgfqpoint{-0.053105in}{-0.053105in}}%
\pgfpathcurveto{\pgfqpoint{-0.039022in}{-0.067189in}}{\pgfqpoint{-0.019917in}{-0.075102in}}{\pgfqpoint{0.000000in}{-0.075102in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.075102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556096in}{2.797553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.074731in}{-0.074731in}}{\pgfqpoint{0.074731in}{0.074731in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.074731in}}%
\pgfpathcurveto{\pgfqpoint{0.019819in}{-0.074731in}}{\pgfqpoint{0.038829in}{-0.066857in}}{\pgfqpoint{0.052843in}{-0.052843in}}%
\pgfpathcurveto{\pgfqpoint{0.066857in}{-0.038829in}}{\pgfqpoint{0.074731in}{-0.019819in}}{\pgfqpoint{0.074731in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.074731in}{0.019819in}}{\pgfqpoint{0.066857in}{0.038829in}}{\pgfqpoint{0.052843in}{0.052843in}}%
\pgfpathcurveto{\pgfqpoint{0.038829in}{0.066857in}}{\pgfqpoint{0.019819in}{0.074731in}}{\pgfqpoint{0.000000in}{0.074731in}}%
\pgfpathcurveto{\pgfqpoint{-0.019819in}{0.074731in}}{\pgfqpoint{-0.038829in}{0.066857in}}{\pgfqpoint{-0.052843in}{0.052843in}}%
\pgfpathcurveto{\pgfqpoint{-0.066857in}{0.038829in}}{\pgfqpoint{-0.074731in}{0.019819in}}{\pgfqpoint{-0.074731in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.074731in}{-0.019819in}}{\pgfqpoint{-0.066857in}{-0.038829in}}{\pgfqpoint{-0.052843in}{-0.052843in}}%
\pgfpathcurveto{\pgfqpoint{-0.038829in}{-0.066857in}}{\pgfqpoint{-0.019819in}{-0.074731in}}{\pgfqpoint{0.000000in}{-0.074731in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.074731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286774in}{2.539453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.074900in}{-0.074900in}}{\pgfqpoint{0.074900in}{0.074900in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.074900in}}%
\pgfpathcurveto{\pgfqpoint{0.019864in}{-0.074900in}}{\pgfqpoint{0.038916in}{-0.067008in}}{\pgfqpoint{0.052962in}{-0.052962in}}%
\pgfpathcurveto{\pgfqpoint{0.067008in}{-0.038916in}}{\pgfqpoint{0.074900in}{-0.019864in}}{\pgfqpoint{0.074900in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.074900in}{0.019864in}}{\pgfqpoint{0.067008in}{0.038916in}}{\pgfqpoint{0.052962in}{0.052962in}}%
\pgfpathcurveto{\pgfqpoint{0.038916in}{0.067008in}}{\pgfqpoint{0.019864in}{0.074900in}}{\pgfqpoint{0.000000in}{0.074900in}}%
\pgfpathcurveto{\pgfqpoint{-0.019864in}{0.074900in}}{\pgfqpoint{-0.038916in}{0.067008in}}{\pgfqpoint{-0.052962in}{0.052962in}}%
\pgfpathcurveto{\pgfqpoint{-0.067008in}{0.038916in}}{\pgfqpoint{-0.074900in}{0.019864in}}{\pgfqpoint{-0.074900in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.074900in}{-0.019864in}}{\pgfqpoint{-0.067008in}{-0.038916in}}{\pgfqpoint{-0.052962in}{-0.052962in}}%
\pgfpathcurveto{\pgfqpoint{-0.038916in}{-0.067008in}}{\pgfqpoint{-0.019864in}{-0.074900in}}{\pgfqpoint{0.000000in}{-0.074900in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.074900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601832in}{2.397200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.074504in}{-0.074504in}}{\pgfqpoint{0.074504in}{0.074504in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.074504in}}%
\pgfpathcurveto{\pgfqpoint{0.019759in}{-0.074504in}}{\pgfqpoint{0.038711in}{-0.066654in}}{\pgfqpoint{0.052682in}{-0.052682in}}%
\pgfpathcurveto{\pgfqpoint{0.066654in}{-0.038711in}}{\pgfqpoint{0.074504in}{-0.019759in}}{\pgfqpoint{0.074504in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.074504in}{0.019759in}}{\pgfqpoint{0.066654in}{0.038711in}}{\pgfqpoint{0.052682in}{0.052682in}}%
\pgfpathcurveto{\pgfqpoint{0.038711in}{0.066654in}}{\pgfqpoint{0.019759in}{0.074504in}}{\pgfqpoint{0.000000in}{0.074504in}}%
\pgfpathcurveto{\pgfqpoint{-0.019759in}{0.074504in}}{\pgfqpoint{-0.038711in}{0.066654in}}{\pgfqpoint{-0.052682in}{0.052682in}}%
\pgfpathcurveto{\pgfqpoint{-0.066654in}{0.038711in}}{\pgfqpoint{-0.074504in}{0.019759in}}{\pgfqpoint{-0.074504in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.074504in}{-0.019759in}}{\pgfqpoint{-0.066654in}{-0.038711in}}{\pgfqpoint{-0.052682in}{-0.052682in}}%
\pgfpathcurveto{\pgfqpoint{-0.038711in}{-0.066654in}}{\pgfqpoint{-0.019759in}{-0.074504in}}{\pgfqpoint{0.000000in}{-0.074504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.074504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921725in}{2.365138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.073763in}{-0.073763in}}{\pgfqpoint{0.073763in}{0.073763in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.073763in}}%
\pgfpathcurveto{\pgfqpoint{0.019562in}{-0.073763in}}{\pgfqpoint{0.038326in}{-0.065991in}}{\pgfqpoint{0.052158in}{-0.052158in}}%
\pgfpathcurveto{\pgfqpoint{0.065991in}{-0.038326in}}{\pgfqpoint{0.073763in}{-0.019562in}}{\pgfqpoint{0.073763in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.073763in}{0.019562in}}{\pgfqpoint{0.065991in}{0.038326in}}{\pgfqpoint{0.052158in}{0.052158in}}%
\pgfpathcurveto{\pgfqpoint{0.038326in}{0.065991in}}{\pgfqpoint{0.019562in}{0.073763in}}{\pgfqpoint{0.000000in}{0.073763in}}%
\pgfpathcurveto{\pgfqpoint{-0.019562in}{0.073763in}}{\pgfqpoint{-0.038326in}{0.065991in}}{\pgfqpoint{-0.052158in}{0.052158in}}%
\pgfpathcurveto{\pgfqpoint{-0.065991in}{0.038326in}}{\pgfqpoint{-0.073763in}{0.019562in}}{\pgfqpoint{-0.073763in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.073763in}{-0.019562in}}{\pgfqpoint{-0.065991in}{-0.038326in}}{\pgfqpoint{-0.052158in}{-0.052158in}}%
\pgfpathcurveto{\pgfqpoint{-0.038326in}{-0.065991in}}{\pgfqpoint{-0.019562in}{-0.073763in}}{\pgfqpoint{0.000000in}{-0.073763in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.073763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740493in}{2.392621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.074775in}{-0.074775in}}{\pgfqpoint{0.074775in}{0.074775in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.074775in}}%
\pgfpathcurveto{\pgfqpoint{0.019831in}{-0.074775in}}{\pgfqpoint{0.038852in}{-0.066896in}}{\pgfqpoint{0.052874in}{-0.052874in}}%
\pgfpathcurveto{\pgfqpoint{0.066896in}{-0.038852in}}{\pgfqpoint{0.074775in}{-0.019831in}}{\pgfqpoint{0.074775in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.074775in}{0.019831in}}{\pgfqpoint{0.066896in}{0.038852in}}{\pgfqpoint{0.052874in}{0.052874in}}%
\pgfpathcurveto{\pgfqpoint{0.038852in}{0.066896in}}{\pgfqpoint{0.019831in}{0.074775in}}{\pgfqpoint{0.000000in}{0.074775in}}%
\pgfpathcurveto{\pgfqpoint{-0.019831in}{0.074775in}}{\pgfqpoint{-0.038852in}{0.066896in}}{\pgfqpoint{-0.052874in}{0.052874in}}%
\pgfpathcurveto{\pgfqpoint{-0.066896in}{0.038852in}}{\pgfqpoint{-0.074775in}{0.019831in}}{\pgfqpoint{-0.074775in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.074775in}{-0.019831in}}{\pgfqpoint{-0.066896in}{-0.038852in}}{\pgfqpoint{-0.052874in}{-0.052874in}}%
\pgfpathcurveto{\pgfqpoint{-0.038852in}{-0.066896in}}{\pgfqpoint{-0.019831in}{-0.074775in}}{\pgfqpoint{0.000000in}{-0.074775in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.074775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019032in}{2.511795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.074433in}{-0.074433in}}{\pgfqpoint{0.074433in}{0.074433in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.074433in}}%
\pgfpathcurveto{\pgfqpoint{0.019740in}{-0.074433in}}{\pgfqpoint{0.038674in}{-0.066590in}}{\pgfqpoint{0.052632in}{-0.052632in}}%
\pgfpathcurveto{\pgfqpoint{0.066590in}{-0.038674in}}{\pgfqpoint{0.074433in}{-0.019740in}}{\pgfqpoint{0.074433in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.074433in}{0.019740in}}{\pgfqpoint{0.066590in}{0.038674in}}{\pgfqpoint{0.052632in}{0.052632in}}%
\pgfpathcurveto{\pgfqpoint{0.038674in}{0.066590in}}{\pgfqpoint{0.019740in}{0.074433in}}{\pgfqpoint{0.000000in}{0.074433in}}%
\pgfpathcurveto{\pgfqpoint{-0.019740in}{0.074433in}}{\pgfqpoint{-0.038674in}{0.066590in}}{\pgfqpoint{-0.052632in}{0.052632in}}%
\pgfpathcurveto{\pgfqpoint{-0.066590in}{0.038674in}}{\pgfqpoint{-0.074433in}{0.019740in}}{\pgfqpoint{-0.074433in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.074433in}{-0.019740in}}{\pgfqpoint{-0.066590in}{-0.038674in}}{\pgfqpoint{-0.052632in}{-0.052632in}}%
\pgfpathcurveto{\pgfqpoint{-0.038674in}{-0.066590in}}{\pgfqpoint{-0.019740in}{-0.074433in}}{\pgfqpoint{0.000000in}{-0.074433in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.074433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780151in}{2.431328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.073548in}{-0.073548in}}{\pgfqpoint{0.073548in}{0.073548in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.073548in}}%
\pgfpathcurveto{\pgfqpoint{0.019505in}{-0.073548in}}{\pgfqpoint{0.038214in}{-0.065799in}}{\pgfqpoint{0.052006in}{-0.052006in}}%
\pgfpathcurveto{\pgfqpoint{0.065799in}{-0.038214in}}{\pgfqpoint{0.073548in}{-0.019505in}}{\pgfqpoint{0.073548in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.073548in}{0.019505in}}{\pgfqpoint{0.065799in}{0.038214in}}{\pgfqpoint{0.052006in}{0.052006in}}%
\pgfpathcurveto{\pgfqpoint{0.038214in}{0.065799in}}{\pgfqpoint{0.019505in}{0.073548in}}{\pgfqpoint{0.000000in}{0.073548in}}%
\pgfpathcurveto{\pgfqpoint{-0.019505in}{0.073548in}}{\pgfqpoint{-0.038214in}{0.065799in}}{\pgfqpoint{-0.052006in}{0.052006in}}%
\pgfpathcurveto{\pgfqpoint{-0.065799in}{0.038214in}}{\pgfqpoint{-0.073548in}{0.019505in}}{\pgfqpoint{-0.073548in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.073548in}{-0.019505in}}{\pgfqpoint{-0.065799in}{-0.038214in}}{\pgfqpoint{-0.052006in}{-0.052006in}}%
\pgfpathcurveto{\pgfqpoint{-0.038214in}{-0.065799in}}{\pgfqpoint{-0.019505in}{-0.073548in}}{\pgfqpoint{0.000000in}{-0.073548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.073548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840619in}{2.369899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.074638in}{-0.074638in}}{\pgfqpoint{0.074638in}{0.074638in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.074638in}}%
\pgfpathcurveto{\pgfqpoint{0.019794in}{-0.074638in}}{\pgfqpoint{0.038781in}{-0.066774in}}{\pgfqpoint{0.052777in}{-0.052777in}}%
\pgfpathcurveto{\pgfqpoint{0.066774in}{-0.038781in}}{\pgfqpoint{0.074638in}{-0.019794in}}{\pgfqpoint{0.074638in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.074638in}{0.019794in}}{\pgfqpoint{0.066774in}{0.038781in}}{\pgfqpoint{0.052777in}{0.052777in}}%
\pgfpathcurveto{\pgfqpoint{0.038781in}{0.066774in}}{\pgfqpoint{0.019794in}{0.074638in}}{\pgfqpoint{0.000000in}{0.074638in}}%
\pgfpathcurveto{\pgfqpoint{-0.019794in}{0.074638in}}{\pgfqpoint{-0.038781in}{0.066774in}}{\pgfqpoint{-0.052777in}{0.052777in}}%
\pgfpathcurveto{\pgfqpoint{-0.066774in}{0.038781in}}{\pgfqpoint{-0.074638in}{0.019794in}}{\pgfqpoint{-0.074638in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.074638in}{-0.019794in}}{\pgfqpoint{-0.066774in}{-0.038781in}}{\pgfqpoint{-0.052777in}{-0.052777in}}%
\pgfpathcurveto{\pgfqpoint{-0.038781in}{-0.066774in}}{\pgfqpoint{-0.019794in}{-0.074638in}}{\pgfqpoint{0.000000in}{-0.074638in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.074638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448605in}{2.700358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.071052in}{-0.071052in}}{\pgfqpoint{0.071052in}{0.071052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.071052in}}%
\pgfpathcurveto{\pgfqpoint{0.018843in}{-0.071052in}}{\pgfqpoint{0.036917in}{-0.063566in}}{\pgfqpoint{0.050242in}{-0.050242in}}%
\pgfpathcurveto{\pgfqpoint{0.063566in}{-0.036917in}}{\pgfqpoint{0.071052in}{-0.018843in}}{\pgfqpoint{0.071052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.071052in}{0.018843in}}{\pgfqpoint{0.063566in}{0.036917in}}{\pgfqpoint{0.050242in}{0.050242in}}%
\pgfpathcurveto{\pgfqpoint{0.036917in}{0.063566in}}{\pgfqpoint{0.018843in}{0.071052in}}{\pgfqpoint{0.000000in}{0.071052in}}%
\pgfpathcurveto{\pgfqpoint{-0.018843in}{0.071052in}}{\pgfqpoint{-0.036917in}{0.063566in}}{\pgfqpoint{-0.050242in}{0.050242in}}%
\pgfpathcurveto{\pgfqpoint{-0.063566in}{0.036917in}}{\pgfqpoint{-0.071052in}{0.018843in}}{\pgfqpoint{-0.071052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.071052in}{-0.018843in}}{\pgfqpoint{-0.063566in}{-0.036917in}}{\pgfqpoint{-0.050242in}{-0.050242in}}%
\pgfpathcurveto{\pgfqpoint{-0.036917in}{-0.063566in}}{\pgfqpoint{-0.018843in}{-0.071052in}}{\pgfqpoint{0.000000in}{-0.071052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.071052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847514in}{2.360650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072896in}{-0.072896in}}{\pgfqpoint{0.072896in}{0.072896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072896in}}%
\pgfpathcurveto{\pgfqpoint{0.019332in}{-0.072896in}}{\pgfqpoint{0.037875in}{-0.065215in}}{\pgfqpoint{0.051545in}{-0.051545in}}%
\pgfpathcurveto{\pgfqpoint{0.065215in}{-0.037875in}}{\pgfqpoint{0.072896in}{-0.019332in}}{\pgfqpoint{0.072896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072896in}{0.019332in}}{\pgfqpoint{0.065215in}{0.037875in}}{\pgfqpoint{0.051545in}{0.051545in}}%
\pgfpathcurveto{\pgfqpoint{0.037875in}{0.065215in}}{\pgfqpoint{0.019332in}{0.072896in}}{\pgfqpoint{0.000000in}{0.072896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019332in}{0.072896in}}{\pgfqpoint{-0.037875in}{0.065215in}}{\pgfqpoint{-0.051545in}{0.051545in}}%
\pgfpathcurveto{\pgfqpoint{-0.065215in}{0.037875in}}{\pgfqpoint{-0.072896in}{0.019332in}}{\pgfqpoint{-0.072896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072896in}{-0.019332in}}{\pgfqpoint{-0.065215in}{-0.037875in}}{\pgfqpoint{-0.051545in}{-0.051545in}}%
\pgfpathcurveto{\pgfqpoint{-0.037875in}{-0.065215in}}{\pgfqpoint{-0.019332in}{-0.072896in}}{\pgfqpoint{0.000000in}{-0.072896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138277in}{2.349243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.074879in}{-0.074879in}}{\pgfqpoint{0.074879in}{0.074879in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.074879in}}%
\pgfpathcurveto{\pgfqpoint{0.019858in}{-0.074879in}}{\pgfqpoint{0.038905in}{-0.066989in}}{\pgfqpoint{0.052947in}{-0.052947in}}%
\pgfpathcurveto{\pgfqpoint{0.066989in}{-0.038905in}}{\pgfqpoint{0.074879in}{-0.019858in}}{\pgfqpoint{0.074879in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.074879in}{0.019858in}}{\pgfqpoint{0.066989in}{0.038905in}}{\pgfqpoint{0.052947in}{0.052947in}}%
\pgfpathcurveto{\pgfqpoint{0.038905in}{0.066989in}}{\pgfqpoint{0.019858in}{0.074879in}}{\pgfqpoint{0.000000in}{0.074879in}}%
\pgfpathcurveto{\pgfqpoint{-0.019858in}{0.074879in}}{\pgfqpoint{-0.038905in}{0.066989in}}{\pgfqpoint{-0.052947in}{0.052947in}}%
\pgfpathcurveto{\pgfqpoint{-0.066989in}{0.038905in}}{\pgfqpoint{-0.074879in}{0.019858in}}{\pgfqpoint{-0.074879in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.074879in}{-0.019858in}}{\pgfqpoint{-0.066989in}{-0.038905in}}{\pgfqpoint{-0.052947in}{-0.052947in}}%
\pgfpathcurveto{\pgfqpoint{-0.038905in}{-0.066989in}}{\pgfqpoint{-0.019858in}{-0.074879in}}{\pgfqpoint{0.000000in}{-0.074879in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.074879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838387in}{2.476140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.074745in}{-0.074745in}}{\pgfqpoint{0.074745in}{0.074745in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.074745in}}%
\pgfpathcurveto{\pgfqpoint{0.019823in}{-0.074745in}}{\pgfqpoint{0.038836in}{-0.066870in}}{\pgfqpoint{0.052853in}{-0.052853in}}%
\pgfpathcurveto{\pgfqpoint{0.066870in}{-0.038836in}}{\pgfqpoint{0.074745in}{-0.019823in}}{\pgfqpoint{0.074745in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.074745in}{0.019823in}}{\pgfqpoint{0.066870in}{0.038836in}}{\pgfqpoint{0.052853in}{0.052853in}}%
\pgfpathcurveto{\pgfqpoint{0.038836in}{0.066870in}}{\pgfqpoint{0.019823in}{0.074745in}}{\pgfqpoint{0.000000in}{0.074745in}}%
\pgfpathcurveto{\pgfqpoint{-0.019823in}{0.074745in}}{\pgfqpoint{-0.038836in}{0.066870in}}{\pgfqpoint{-0.052853in}{0.052853in}}%
\pgfpathcurveto{\pgfqpoint{-0.066870in}{0.038836in}}{\pgfqpoint{-0.074745in}{0.019823in}}{\pgfqpoint{-0.074745in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.074745in}{-0.019823in}}{\pgfqpoint{-0.066870in}{-0.038836in}}{\pgfqpoint{-0.052853in}{-0.052853in}}%
\pgfpathcurveto{\pgfqpoint{-0.038836in}{-0.066870in}}{\pgfqpoint{-0.019823in}{-0.074745in}}{\pgfqpoint{0.000000in}{-0.074745in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.074745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690341in}{2.443273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.073736in}{-0.073736in}}{\pgfqpoint{0.073736in}{0.073736in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.073736in}}%
\pgfpathcurveto{\pgfqpoint{0.019555in}{-0.073736in}}{\pgfqpoint{0.038312in}{-0.065966in}}{\pgfqpoint{0.052139in}{-0.052139in}}%
\pgfpathcurveto{\pgfqpoint{0.065966in}{-0.038312in}}{\pgfqpoint{0.073736in}{-0.019555in}}{\pgfqpoint{0.073736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.073736in}{0.019555in}}{\pgfqpoint{0.065966in}{0.038312in}}{\pgfqpoint{0.052139in}{0.052139in}}%
\pgfpathcurveto{\pgfqpoint{0.038312in}{0.065966in}}{\pgfqpoint{0.019555in}{0.073736in}}{\pgfqpoint{0.000000in}{0.073736in}}%
\pgfpathcurveto{\pgfqpoint{-0.019555in}{0.073736in}}{\pgfqpoint{-0.038312in}{0.065966in}}{\pgfqpoint{-0.052139in}{0.052139in}}%
\pgfpathcurveto{\pgfqpoint{-0.065966in}{0.038312in}}{\pgfqpoint{-0.073736in}{0.019555in}}{\pgfqpoint{-0.073736in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.073736in}{-0.019555in}}{\pgfqpoint{-0.065966in}{-0.038312in}}{\pgfqpoint{-0.052139in}{-0.052139in}}%
\pgfpathcurveto{\pgfqpoint{-0.038312in}{-0.065966in}}{\pgfqpoint{-0.019555in}{-0.073736in}}{\pgfqpoint{0.000000in}{-0.073736in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.073736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564926in}{2.385437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.075140in}{-0.075140in}}{\pgfqpoint{0.075140in}{0.075140in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.075140in}}%
\pgfpathcurveto{\pgfqpoint{0.019927in}{-0.075140in}}{\pgfqpoint{0.039041in}{-0.067223in}}{\pgfqpoint{0.053132in}{-0.053132in}}%
\pgfpathcurveto{\pgfqpoint{0.067223in}{-0.039041in}}{\pgfqpoint{0.075140in}{-0.019927in}}{\pgfqpoint{0.075140in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.075140in}{0.019927in}}{\pgfqpoint{0.067223in}{0.039041in}}{\pgfqpoint{0.053132in}{0.053132in}}%
\pgfpathcurveto{\pgfqpoint{0.039041in}{0.067223in}}{\pgfqpoint{0.019927in}{0.075140in}}{\pgfqpoint{0.000000in}{0.075140in}}%
\pgfpathcurveto{\pgfqpoint{-0.019927in}{0.075140in}}{\pgfqpoint{-0.039041in}{0.067223in}}{\pgfqpoint{-0.053132in}{0.053132in}}%
\pgfpathcurveto{\pgfqpoint{-0.067223in}{0.039041in}}{\pgfqpoint{-0.075140in}{0.019927in}}{\pgfqpoint{-0.075140in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.075140in}{-0.019927in}}{\pgfqpoint{-0.067223in}{-0.039041in}}{\pgfqpoint{-0.053132in}{-0.053132in}}%
\pgfpathcurveto{\pgfqpoint{-0.039041in}{-0.067223in}}{\pgfqpoint{-0.019927in}{-0.075140in}}{\pgfqpoint{0.000000in}{-0.075140in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.075140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729059in}{2.416869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.073075in}{-0.073075in}}{\pgfqpoint{0.073075in}{0.073075in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.073075in}}%
\pgfpathcurveto{\pgfqpoint{0.019380in}{-0.073075in}}{\pgfqpoint{0.037968in}{-0.065375in}}{\pgfqpoint{0.051672in}{-0.051672in}}%
\pgfpathcurveto{\pgfqpoint{0.065375in}{-0.037968in}}{\pgfqpoint{0.073075in}{-0.019380in}}{\pgfqpoint{0.073075in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.073075in}{0.019380in}}{\pgfqpoint{0.065375in}{0.037968in}}{\pgfqpoint{0.051672in}{0.051672in}}%
\pgfpathcurveto{\pgfqpoint{0.037968in}{0.065375in}}{\pgfqpoint{0.019380in}{0.073075in}}{\pgfqpoint{0.000000in}{0.073075in}}%
\pgfpathcurveto{\pgfqpoint{-0.019380in}{0.073075in}}{\pgfqpoint{-0.037968in}{0.065375in}}{\pgfqpoint{-0.051672in}{0.051672in}}%
\pgfpathcurveto{\pgfqpoint{-0.065375in}{0.037968in}}{\pgfqpoint{-0.073075in}{0.019380in}}{\pgfqpoint{-0.073075in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.073075in}{-0.019380in}}{\pgfqpoint{-0.065375in}{-0.037968in}}{\pgfqpoint{-0.051672in}{-0.051672in}}%
\pgfpathcurveto{\pgfqpoint{-0.037968in}{-0.065375in}}{\pgfqpoint{-0.019380in}{-0.073075in}}{\pgfqpoint{0.000000in}{-0.073075in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.073075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802047in}{2.760127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.074441in}{-0.074441in}}{\pgfqpoint{0.074441in}{0.074441in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.074441in}}%
\pgfpathcurveto{\pgfqpoint{0.019742in}{-0.074441in}}{\pgfqpoint{0.038678in}{-0.066598in}}{\pgfqpoint{0.052638in}{-0.052638in}}%
\pgfpathcurveto{\pgfqpoint{0.066598in}{-0.038678in}}{\pgfqpoint{0.074441in}{-0.019742in}}{\pgfqpoint{0.074441in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.074441in}{0.019742in}}{\pgfqpoint{0.066598in}{0.038678in}}{\pgfqpoint{0.052638in}{0.052638in}}%
\pgfpathcurveto{\pgfqpoint{0.038678in}{0.066598in}}{\pgfqpoint{0.019742in}{0.074441in}}{\pgfqpoint{0.000000in}{0.074441in}}%
\pgfpathcurveto{\pgfqpoint{-0.019742in}{0.074441in}}{\pgfqpoint{-0.038678in}{0.066598in}}{\pgfqpoint{-0.052638in}{0.052638in}}%
\pgfpathcurveto{\pgfqpoint{-0.066598in}{0.038678in}}{\pgfqpoint{-0.074441in}{0.019742in}}{\pgfqpoint{-0.074441in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.074441in}{-0.019742in}}{\pgfqpoint{-0.066598in}{-0.038678in}}{\pgfqpoint{-0.052638in}{-0.052638in}}%
\pgfpathcurveto{\pgfqpoint{-0.038678in}{-0.066598in}}{\pgfqpoint{-0.019742in}{-0.074441in}}{\pgfqpoint{0.000000in}{-0.074441in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.074441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922529in}{2.371426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.071560in}{-0.071560in}}{\pgfqpoint{0.071560in}{0.071560in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.071560in}}%
\pgfpathcurveto{\pgfqpoint{0.018978in}{-0.071560in}}{\pgfqpoint{0.037181in}{-0.064020in}}{\pgfqpoint{0.050600in}{-0.050600in}}%
\pgfpathcurveto{\pgfqpoint{0.064020in}{-0.037181in}}{\pgfqpoint{0.071560in}{-0.018978in}}{\pgfqpoint{0.071560in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.071560in}{0.018978in}}{\pgfqpoint{0.064020in}{0.037181in}}{\pgfqpoint{0.050600in}{0.050600in}}%
\pgfpathcurveto{\pgfqpoint{0.037181in}{0.064020in}}{\pgfqpoint{0.018978in}{0.071560in}}{\pgfqpoint{0.000000in}{0.071560in}}%
\pgfpathcurveto{\pgfqpoint{-0.018978in}{0.071560in}}{\pgfqpoint{-0.037181in}{0.064020in}}{\pgfqpoint{-0.050600in}{0.050600in}}%
\pgfpathcurveto{\pgfqpoint{-0.064020in}{0.037181in}}{\pgfqpoint{-0.071560in}{0.018978in}}{\pgfqpoint{-0.071560in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.071560in}{-0.018978in}}{\pgfqpoint{-0.064020in}{-0.037181in}}{\pgfqpoint{-0.050600in}{-0.050600in}}%
\pgfpathcurveto{\pgfqpoint{-0.037181in}{-0.064020in}}{\pgfqpoint{-0.018978in}{-0.071560in}}{\pgfqpoint{0.000000in}{-0.071560in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.071560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763741in}{2.386515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113043in}{0.885677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.277778in}{-0.277778in}}{\pgfqpoint{0.277778in}{0.277778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.277778in}}%
\pgfpathcurveto{\pgfqpoint{0.073668in}{-0.277778in}}{\pgfqpoint{0.144328in}{-0.248509in}}{\pgfqpoint{0.196419in}{-0.196419in}}%
\pgfpathcurveto{\pgfqpoint{0.248509in}{-0.144328in}}{\pgfqpoint{0.277778in}{-0.073668in}}{\pgfqpoint{0.277778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.277778in}{0.073668in}}{\pgfqpoint{0.248509in}{0.144328in}}{\pgfqpoint{0.196419in}{0.196419in}}%
\pgfpathcurveto{\pgfqpoint{0.144328in}{0.248509in}}{\pgfqpoint{0.073668in}{0.277778in}}{\pgfqpoint{0.000000in}{0.277778in}}%
\pgfpathcurveto{\pgfqpoint{-0.073668in}{0.277778in}}{\pgfqpoint{-0.144328in}{0.248509in}}{\pgfqpoint{-0.196419in}{0.196419in}}%
\pgfpathcurveto{\pgfqpoint{-0.248509in}{0.144328in}}{\pgfqpoint{-0.277778in}{0.073668in}}{\pgfqpoint{-0.277778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.277778in}{-0.073668in}}{\pgfqpoint{-0.248509in}{-0.144328in}}{\pgfqpoint{-0.196419in}{-0.196419in}}%
\pgfpathcurveto{\pgfqpoint{-0.144328in}{-0.248509in}}{\pgfqpoint{-0.073668in}{-0.277778in}}{\pgfqpoint{0.000000in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.277778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113043in}{1.052594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113043in,y=1.004903in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 1\(\displaystyle \times\) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113043in,y=1.362581in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 4\(\displaystyle \times\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971072in}{3.161038in}}%
\pgfpathlineto{\pgfqpoint{4.588928in}{3.161038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.622262in}{3.161038in}}{\pgfqpoint{4.622262in}{3.194372in}}%
\pgfpathlineto{\pgfqpoint{4.622262in}{4.107333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.622262in}{4.140667in}}{\pgfqpoint{4.588928in}{4.140667in}}%
\pgfpathlineto{\pgfqpoint{1.971072in}{4.140667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.937738in}{4.140667in}}{\pgfqpoint{1.937738in}{4.107333in}}%
\pgfpathlineto{\pgfqpoint{1.937738in}{3.194372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.937738in}{3.161038in}}{\pgfqpoint{1.971072in}{3.161038in}}%
\pgfpathlineto{\pgfqpoint{1.971072in}{3.161038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171072in}{4.015667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471072in,y=3.957333in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Clues: Bottom up}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171072in}{3.783260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471072in,y=3.724926in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Unconstrained: Bottom up}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171072in}{3.550853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471072in,y=3.492519in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Clues: Local variation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171072in}{3.318445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471072in,y=3.260112in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Unconstrained: Local variation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

